DANSE: Data-driven Non-linear State Estimation of Model-free Process in Unsupervised Learning Setup

We address the tasks of Bayesian state estimation and forecasting for a model-free process in an unsupervised learning setup. For a model-free process, we do not have any a-priori knowledge of the process dynamics. In the article, we propose DANSE -- a Data-driven Nonlinear State Estimation method. DANSE provides a closed-form posterior of the state of the model-free process, given linear measurements of the state. In addition, it provides a closed-form posterior for forecasting. A data-driven recurrent neural network (RNN) is used in DANSE to provide the parameters of a prior of the state. The prior depends on the past measurements as input, and then we find the closed-form posterior of the state using the current measurement as input. The data-driven RNN captures the underlying non-linear dynamics of the model-free process. The training of DANSE, mainly learning the parameters of the RNN, is executed using an unsupervised learning approach. In unsupervised learning, we have access to a training dataset comprising only a set of measurement data trajectories, but we do not have any access to the state trajectories. Therefore, DANSE does not have access to state information in the training data and can not use supervised learning. Using simulated linear and non-linear process models (Lorenz attractor and Chen attractor), we evaluate the unsupervised learning-based DANSE. We show that the proposed DANSE, without knowledge of the process model and without supervised learning, provides a competitive performance against model-driven methods, such as the Kalman filter (KF), extended KF (EKF), unscented KF (UKF), a data-driven deep Markov model (DMM) and a recently proposed hybrid method called KalmanNet. In addition, we show that DANSE works for high-dimensional state estimation.

==> figs/Multidim_sigmae2_-10.0dB_smnr_10.0dB_nobs_20_danse_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=19.5,
ytick style={color=black},
width=\textwidth,
height=0.9\textwidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1999.5, ymin=-0.5, ymax=19.5] {figs/Multidimsigmae2-10.0dBsmnr10.0dBnobs20danse};
\end{axis}

\end{tikzpicture}


==> figs/Multidim_sigmae2_-10.0dB_smnr_10.0dB_nobs_20_err_danse_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta max=10,
point meta min=-10,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=19.5,
ytick style={color=black},
width=\textwidth,
height=0.9\textwidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1999.5, ymin=-0.5, ymax=19.5] {figs/Multidimsigmae2-10.0dBsmnr10.0dBnobs20errdanse};
\end{axis}

\end{tikzpicture}


==> figs/Multidim_sigmae2_-10.0dB_smnr_10.0dB_nobs_20_true_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=19.5,
ytick style={color=black},
width=\textwidth,
height=0.9\textwidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1999.5, ymin=-0.5, ymax=19.5] {figs/Multidimsigmae2-10.0dBsmnr10.0dBnobs20true};
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_N_Lorenz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.9)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log_{10} N\)},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-19.7428541466594, ymax=-8.42484700828791,
ytick style={color=black}
]
%\path [draw=green01270, semithick]
%(axis cs:1,-10.9038094729185)
%--(axis cs:1,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:1.30102999566398,-10.9038094729185)
%--(axis cs:1.30102999566398,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:1.60205999132796,-10.9038094729185)
%--(axis cs:1.60205999132796,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:1.90308998699194,-10.9038094729185)
%--(axis cs:1.90308998699194,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:2.09691001300806,-10.9038094729185)
%--(axis cs:2.09691001300806,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:2.39794000867204,-10.9038094729185)
%--(axis cs:2.39794000867204,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:2.69897000433602,-10.9038094729185)
%--(axis cs:2.69897000433602,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:3,-10.9038094729185)
%--(axis cs:3,-10.6433516293764);

%\path [draw=red, semithick]
%(axis cs:1,-19.2283992767334)
%--(axis cs:1,-18.4820766448975);

%\path [draw=red, semithick]
%(axis cs:1.30102999566398,-19.2283992767334)
%--(axis cs:1.30102999566398,-18.4820766448975);

%\path [draw=red, semithick]
%(axis cs:1.60205999132796,-19.2283992767334)
%--(axis cs:1.60205999132796,-18.4820766448975);

%\path [draw=red, semithick]
%(axis cs:1.90308998699194,-19.2283992767334)
%--(axis cs:1.90308998699194,-18.4820766448975);

%\path [draw=red, semithick]
%(axis cs:2.09691001300806,-19.2283992767334)
%--(axis cs:2.09691001300806,-18.4820766448975);

%\path [draw=red, semithick]
%(axis cs:2.39794000867204,-19.2283992767334)
%--(axis cs:2.39794000867204,-18.4820766448975);

%\path [draw=red, semithick]
%(axis cs:2.69897000433602,-19.2283992767334)
%--(axis cs:2.69897000433602,-18.4820766448975);

%\path [draw=red, semithick]
%(axis cs:3,-19.2283992767334)
%--(axis cs:3,-18.4820766448975);

%\path [draw=black, semithick]
%(axis cs:1,-19.010002464056)
%--(axis cs:1,-18.2828785479069);

%\path [draw=black, semithick]
%(axis cs:1.30102999566398,-19.010002464056)
%--(axis cs:1.30102999566398,-18.2828785479069);

%\path [draw=black, semithick]
%(axis cs:1.60205999132796,-19.010002464056)
%--(axis cs:1.60205999132796,-18.2828785479069);

%\path [draw=black, semithick]
%(axis cs:1.90308998699194,-19.010002464056)
%--(axis cs:1.90308998699194,-18.2828785479069);

%\path [draw=black, semithick]
%(axis cs:2.09691001300806,-19.010002464056)
%--(axis cs:2.09691001300806,-18.2828785479069);

%\path [draw=black, semithick]
%(axis cs:2.39794000867204,-19.010002464056)
%--(axis cs:2.39794000867204,-18.2828785479069);

%\path [draw=black, semithick]
%(axis cs:2.69897000433602,-19.010002464056)
%--(axis cs:2.69897000433602,-18.2828785479069);

%\path [draw=black, semithick]
%(axis cs:3,-19.010002464056)
%--(axis cs:3,-18.2828785479069);

\path [draw=blue, thick]
(axis cs:1,-9.56190738081932)
--(axis cs:1,-8.93930187821388);

\path [draw=blue, thick]
(axis cs:1.30102999566398,-10.5200670063496)
--(axis cs:1.30102999566398,-9.68888494372368);

\path [draw=blue, thick]
(axis cs:1.60205999132796,-14.3145996630192)
--(axis cs:1.60205999132796,-13.3565448224545);

\path [draw=blue, thick]
(axis cs:1.90308998699194,-16.283363878727)
--(axis cs:1.90308998699194,-15.210029065609);

\path [draw=blue, thick]
(axis cs:2.09691001300806,-15.5186216235161)
--(axis cs:2.09691001300806,-14.0039346814156);

\path [draw=blue, thick]
(axis cs:2.39794000867204,-17.0654890239239)
--(axis cs:2.39794000867204,-16.0856569111347);

\path [draw=blue, thick]
(axis cs:2.69897000433602,-17.3279871344566)
--(axis cs:2.69897000433602,-16.5885587334633);

\path [draw=blue, thick]
(axis cs:3,-17.7836344540119)
--(axis cs:3,-17.011329382658);

\path [draw=goldenrod1911910]
(axis cs:1,-17.9644935131073)
--(axis cs:1,-15.09308552742);

\path [draw=goldenrod1911910]
(axis cs:1.30102999566398,-17.7848579585552)
--(axis cs:1.30102999566398,-17.0895431339741);

\path [draw=goldenrod1911910]
(axis cs:1.60205999132796,-17.8751656115055)
--(axis cs:1.60205999132796,-17.1960280835629);

\path [draw=goldenrod1911910]
(axis cs:1.90308998699194,-17.792289942503)
--(axis cs:1.90308998699194,-17.1641538441181);

\path [draw=goldenrod1911910]
(axis cs:2.09691001300806,-16.8746770769358)
--(axis cs:2.09691001300806,-16.3928018659353);

\path [draw=goldenrod1911910]
(axis cs:2.39794000867204,-17.6830503940582)
--(axis cs:2.39794000867204,-17.060907125473);

\path [draw=goldenrod1911910]
(axis cs:2.69897000433602,-17.8248949050903)
--(axis cs:2.69897000433602,-17.1666173934937);

\path [draw=goldenrod1911910]
(axis cs:3,-17.4753162562847)
--(axis cs:3,-16.9522655308247);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%1 -10.7735805511475
%1.30102999566398 -10.7735805511475
%1.60205999132796 -10.7735805511475
%1.90308998699194 -10.7735805511475
%2.09691001300806 -10.7735805511475
%2.39794000867204 -10.7735805511475
%2.69897000433602 -10.7735805511475
%3 -10.7735805511475
%};
%\addlegendentry{LS}
%\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
%table {%
%1 -18.8552379608154
%1.30102999566398 -18.8552379608154
%1.60205999132796 -18.8552379608154
%1.90308998699194 -18.8552379608154
%2.09691001300806 -18.8552379608154
%2.39794000867204 -18.8552379608154
%2.69897000433602 -18.8552379608154
%3 -18.8552379608154
%};
%\addlegendentry{EKF}
%\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
%table {%
%1 -18.6464405059814
%1.30102999566398 -18.6464405059814
%1.60205999132796 -18.6464405059814
%1.90308998699194 -18.6464405059814
%2.09691001300806 -18.6464405059814
%2.39794000867204 -18.6464405059814
%2.69897000433602 -18.6464405059814
%3 -18.6464405059814
%};
%\addlegendentry{UKF}
\addplot [thick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 -9.2506046295166
1.30102999566398 -10.1044759750366
1.60205999132796 -13.8355722427368
1.90308998699194 -15.746696472168
2.09691001300806 -14.7612781524658
2.39794000867204 -16.5755729675293
2.69897000433602 -16.95827293396
3 -17.397481918335
};
\addlegendentry{DANSE}
\addplot [goldenrod1911910, mark=square*, mark size=3, line width=1.1, mark options={solid}]
table {%
1 -16.5287895202637
1.30102999566398 -17.4372005462646
1.60205999132796 -17.5355968475342
1.90308998699194 -17.4782218933105
2.09691001300806 -16.6337394714355
2.39794000867204 -17.3719787597656
2.69897000433602 -17.495756149292
3 -17.2137908935547
};
\addlegendentry{KalmanNet}
\addplot[very thick, mark=triangle, mark size=4, mark options={solid}] coordinates {(3, -17.397481918335)};
\addplot[very thick, mark=square, mark size=3, mark options={solid}] coordinates {(3, -17.2137908935547)};
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Linear_2x2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-11.1829278111458, ymax=16.6820841670036,
ytick style={color=black}
]
\path [draw=green01270, semithick]
(axis cs:-10,14.9900172352791)
--(axis cs:-10,15.4154927134514);

\path [draw=green01270, semithick]
(axis cs:0,5.18142910301685)
--(axis cs:0,5.54832820594311);

\path [draw=green01270, semithick]
(axis cs:10,-3.68530097603798)
--(axis cs:10,-3.22929462790489);

\path [draw=green01270, semithick]
(axis cs:20,-8.51839303970337)
--(axis cs:20,-7.75993680953979);

\path [draw=green01270, semithick]
(axis cs:30,-9.80732762813568)
--(axis cs:30,-8.65015184879303);

\path [draw=red, semithick]
(axis cs:-10,-2.3672656416893)
--(axis cs:-10,-1.65578132867813);

\path [draw=red, semithick]
(axis cs:0,-5.70890524983406)
--(axis cs:0,-4.94409558176994);

\path [draw=red, semithick]
(axis cs:10,-8.64642482995987)
--(axis cs:10,-7.66879314184189);

\path [draw=red, semithick]
(axis cs:20,-9.51349472999573)
--(axis cs:20,-8.65278220176697);

\path [draw=red, semithick]
(axis cs:30,-9.91633635759354)
--(axis cs:30,-8.75760620832443);

\path [draw=blue, thick]
(axis cs:-10,-1.43708020448685)
--(axis cs:-10,0.137879431247711);

\path [draw=blue, thick]
(axis cs:0,-4.79219782352448)
--(axis cs:0,-4.12265908718109);

\path [draw=blue, thick]
(axis cs:10,-7.97433719038963)
--(axis cs:10,-7.32021275162697);

\path [draw=blue, thick]
(axis cs:20,-9.39353242516518)
--(axis cs:20,-8.57112821936607);

\path [draw=blue, thick]
(axis cs:30,-9.91368806362152)
--(axis cs:30,-8.75499975681305);

\path [draw=goldenrod1911910]
(axis cs:-10,-1.88305500149727)
--(axis cs:-10,-1.16455814242363);

\path [draw=goldenrod1911910]
(axis cs:0,-4.97132498025894)
--(axis cs:0,-4.2018775343895);

\path [draw=goldenrod1911910]
(axis cs:10,-7.10851699113846)
--(axis cs:10,-6.09632176160812);

\path [draw=goldenrod1911910]
(axis cs:20,-8.1844976246357)
--(axis cs:20,-7.22184202075005);

\path [draw=goldenrod1911910]
(axis cs:30,-8.71594429016113)
--(axis cs:30,-7.51966285705566);

\addplot [thick, green01270, dashdotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
-10 15.2027549743652
0 5.36487865447998
10 -3.45729780197144
20 -8.13916492462158
30 -9.22873973846436
};
\addlegendentry{LS}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -2.01152348518372
0 -5.326500415802
10 -8.15760898590088
20 -9.08313846588135
30 -9.33697128295898
};
\addlegendentry{KF}
\addplot [thick, blue, mark=triangle*, mark size=4, mark options={solid}]
table {%
-10 -0.649600386619568
0 -4.45742845535278
10 -7.6472749710083
20 -8.98233032226562
30 -9.33434391021729
};
\addlegendentry{DANSE}
%\addplot [thick, goldenrod1911910, mark=square*, mark size=2, mark options={solid}]
%table {%
%-10 -1.52380657196045
%0 -4.58660125732422
%10 -6.60241937637329
%20 -7.70316982269287
%30 -8.1178035736084
%};
%\addlegendentry{KalmanNet}
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_empirical_limit_Ver3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.99,0.99)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-31.5657441839576, ymax=1.9392874464393,
ytick style={color=black}
]
%\path [draw=green01270, semithick]
%(axis cs:-10,8.66367869079113)
%--(axis cs:-10,8.93905873596668);

%\path [draw=green01270, semithick]
%(axis cs:0,-1.28068187832832)
%--(axis cs:0,-1.01933261752129);

%\path [draw=green01270, semithick]
%(axis cs:10,-10.9038094729185)
%--(axis cs:10,-10.6433516293764);

%\path [draw=green01270, semithick]
%(axis cs:20,-18.2894470840693)
%--(axis cs:20,-17.9974715560675);

%\path [draw=green01270, semithick]
%(axis cs:30,-20.8723224550486)
%--(axis cs:30,-20.4794536679983);

\path [draw=red, semithick]
(axis cs:-10,-2.74505883455276)
--(axis cs:-10,-1.89370459318161);

\path [draw=red, semithick]
(axis cs:0,-10.0845435857773)
--(axis cs:0,-7.46008837223053);

\path [draw=red, semithick]
(axis cs:10,-19.2283992767334)
--(axis cs:10,-18.4820766448975);

\path [draw=red, semithick]
(axis cs:20,-20.689942419529)
--(axis cs:20,-20.1963490843773);

\path [draw=red, semithick]
(axis cs:30,-21.1230832785368)
--(axis cs:30,-20.7053011208773);

\path [draw=black, semithick]
(axis cs:-10,-6.63071972131729)
--(axis cs:-10,-6.0221466422081);

\path [draw=black, semithick]
(axis cs:0,-12.9866083860397)
--(axis cs:0,-11.0081120729446);

\path [draw=black, semithick]
(axis cs:10,-19.010002464056)
--(axis cs:10,-18.2828785479069);

\path [draw=black, semithick]
(axis cs:20,-20.6849816441536)
--(axis cs:20,-20.1954390406609);

\path [draw=black, semithick]
(axis cs:30,-21.126947581768)
--(axis cs:30,-20.7095697522163);

\path [draw=blue, thick]
(axis cs:-10,-5.44829212129116)
--(axis cs:-10,-5.08126796782017);

\path [draw=blue, thick]
(axis cs:0,-11.5949791073799)
--(axis cs:0,-10.6306049227715);

\path [draw=blue, thick]
(axis cs:10,-18.0110925734043)
--(axis cs:10,-17.2849203050137);

\path [draw=blue, thick]
(axis cs:20,-20.8412453383207)
--(axis cs:20,-20.341539695859);

\path [draw=blue, thick]
(axis cs:30,-21.1449565440416)
--(axis cs:30,-20.7226124256849);

\path [draw=goldenrod1911910, thick]
(axis cs:-10,-5.57798541337252)
--(axis cs:-10,-5.331747405231);

\path [draw=goldenrod1911910, thick]
(axis cs:0,-6.13719711452723)
--(axis cs:0,-5.96799697726965);

\path [draw=goldenrod1911910, thick]
(axis cs:10,-11.9772617965937)
--(axis cs:10,-11.6689441055059);

\path [draw=goldenrod1911910, thick]
(axis cs:20,-18.5721827149391)
--(axis cs:20,-18.2475346922874);

\path [draw=goldenrod1911910, thick]
(axis cs:30,-20.400502204895)
--(axis cs:30,-20.0204038619995);

\path [draw=darkturquoise0191191, thick]
(axis cs:-10,-6.34791027009487)
--(axis cs:-10,-5.98088611662388);

\path [draw=darkturquoise0191191, thick]
(axis cs:0,-12.8804653286934)
--(axis cs:0,-11.9160911440849);

\path [draw=darkturquoise0191191, thick]
(axis cs:10,-21.2039922773838)
--(axis cs:10,-20.4778200089931);

\path [draw=darkturquoise0191191, thick]
(axis cs:20,-26.9388386458158)
--(axis cs:20,-26.4391330033541);

\path [draw=darkturquoise0191191, thick]
(axis cs:30,-31.065515473485)
--(axis cs:30,-30.6431713551283);

\path [draw=goldenrod1911910]
(axis cs:-10,-3.30101719498634)
--(axis cs:-10,-2.75283107161522);

\path [draw=goldenrod1911910]
(axis cs:0,-11.0806002020836)
--(axis cs:0,-9.58785682916641);

\path [draw=goldenrod1911910]
(axis cs:10,-17.4754416644573)
--(axis cs:10,-16.9532692730427);

\path [draw=goldenrod1911910]
(axis cs:20,-20.4607747793198)
--(axis cs:20,-19.9401308298111);

\path [draw=goldenrod1911910]
(axis cs:30,-21.0806199461222)
--(axis cs:30,-20.6578634828329);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%-10 8.80136871337891
%0 -1.1500072479248
%10 -10.7735805511475
%20 -18.1434593200684
%30 -20.6758880615234
%};
%\addlegendentry{KalmanNet}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -2.31938171386719
0 -8.77231597900391
10 -18.8552379608154
20 -20.4431457519531
30 -20.914192199707
};
\addlegendentry{EKF}
\addplot [semithick, dashed, black, mark=*, mark size=2, line width=1.1, mark options={solid}]
table {%
-10 -6.3264331817627
0 -11.9973602294922
10 -18.6464405059814
20 -20.4402103424072
30 -20.9182586669922
};
\addlegendentry{UKF}
\addplot [thick, darkviolet1910191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -5.45486640930176
0 -6.05259704589844
10 -11.8231029510498
20 -18.4098587036133
30 -20.2104530334473
};
\addlegendentry{{DMM - SE}}
\addplot [goldenrod1911910, mark=square*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -3.02692413330078
0 -10.334228515625
10 -17.21435546875
20 -20.2004528045654
30 -20.8692417144775
};
\addlegendentry{KalmanNet}
\addplot [thick, dashed, darkturquoise0191191, mark=triangle, mark size=4, line width=1.1, mark options={solid}]
table {%
-10 -6.16439819335938
0 -12.3982782363892
10 -20.8409061431885
20 -26.688985824585
30 -30.8543434143066
};
\addlegendentry{Emp. limit}
\addplot [thick, blue, mark=triangle*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -5.26478004455566
0 -11.1127920150757
10 -17.648006439209
20 -20.5913925170898
30 -20.9337844848633
};
\addlegendentry{DANSE}
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_mismatched_SMNR_10.0dB_Ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.995,0.99)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-22.1488528631628, ymax=-1.11949495151639,
ytick style={color=black}
]
\path [draw=blue, thick]
(axis cs:-10,-5.44829212129116)
--(axis cs:-10,-5.08126796782017);

\path [draw=blue, thick]
(axis cs:0,-11.596795886755)
--(axis cs:0,-10.6311265528202);

\path [draw=blue, thick]
(axis cs:10,-18.0117293894291)
--(axis cs:10,-17.2850998342037);

\path [draw=blue, thick]
(axis cs:20,-20.8411767035723)
--(axis cs:20,-20.3416197746992);

\path [draw=blue, thick]
(axis cs:30,-21.1449599564075)
--(axis cs:30,-20.722609013319);

\path [draw=goldenrod1911910]
(axis cs:-10,-3.30101719498634)
--(axis cs:-10,-2.75283107161522);

\path [draw=goldenrod1911910]
(axis cs:0,-11.086893260479)
--(axis cs:0,-9.5766676068306);

\path [draw=goldenrod1911910]
(axis cs:10,-17.4743085205555)
--(axis cs:10,-16.9516100585461);

\path [draw=goldenrod1911910]
(axis cs:20,-20.460906535387)
--(axis cs:20,-19.9391331374645);

\path [draw=goldenrod1911910]
(axis cs:30,-21.0806111991405)
--(axis cs:30,-20.6578378975391);

\path [draw=cyan, thick]
(axis cs:-10,-2.29619954526424)
--(axis cs:-10,-2.07537485659122);

\path [draw=cyan, thick]
(axis cs:0,-7.78347167372704)
--(axis cs:0,-7.33135071396828);

\path [draw=cyan, thick]
(axis cs:10,-17.6549387276173)
--(axis cs:10,-17.1041402518749);

\path [draw=cyan, thick]
(axis cs:20,-20.8409516960382)
--(axis cs:20,-20.3414366096258);

\path [draw=cyan, thick]
(axis cs:30,-21.1929729580879)
--(axis cs:30,-20.7759143710136);

\path [draw=orange]
(axis cs:-10,-3.83502206206322)
--(axis cs:-10,-3.04374304413795);

\path [draw=orange]
(axis cs:0,-7.82493478059769)
--(axis cs:0,-5.83471029996872);

\path [draw=orange]
(axis cs:10,-17.6650732755661)
--(axis cs:10,-14.5026055574417);

\path [draw=orange]
(axis cs:20,-20.4612120687962)
--(axis cs:20,-19.938434690237);

\path [draw=orange]
(axis cs:30,-20.9700218141079)
--(axis cs:30,-20.5630172789097);

\addplot [thick, blue, mark=triangle*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -5.26478004455566
0 -11.1139612197876
10 -17.6484146118164
20 -20.5913982391357
30 -20.9337844848633
};
\addlegendentry{DANSE}
\addplot [thick, goldenrod1911910, mark=square*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -3.02692413330078
0 -10.3317804336548
10 -17.2129592895508
20 -20.2000198364258
30 -20.8692245483398
};
\addlegendentry{KalmanNet}
\addplot [thick, cyan, dashdotted, mark=triangle, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -2.18578720092773
0 -7.55741119384766
10 -17.3795394897461
20 -20.591194152832
30 -20.9844436645508
};
\addlegendentry{DANSE - Mismatched}
\addplot [thick, orange, dashdotted, mark=square, mark size=3, line width=1.1,  mark options={solid}]
table {%
-10 -3.43938255310059
0 -6.8298225402832
10 -16.0838394165039
20 -20.1998233795166
30 -20.7665195465088
};
\addlegendentry{KalmanNet - Mismatched}
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_subsampled_2x3_random_Ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.8,0.65)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-22.3382592007518, ymax=0.00925240963698,
ytick style={color=black}
]
%\path [draw=green01270, semithick]
%(axis cs:-10,6.39027957618237)
%--(axis cs:-10,6.62982006371021);

%\path [draw=green01270, semithick]
%(axis cs:0,-0.52361362054944)
%--(axis cs:0,-0.399974178522825);

%\path [draw=green01270, semithick]
%(axis cs:10,-2.67291602678597)
%--(axis cs:10,-2.62594643048942);

%\path [draw=green01270, semithick]
%(axis cs:20,-2.97165042348206)
%--(axis cs:20,-2.92444485239685);

%\path [draw=green01270, semithick]
%(axis cs:30,-3.0045747756958)
%--(axis cs:30,-2.95087337493896);

\path [draw=red, semithick]
(axis cs:-10,-2.52724140882492)
--(axis cs:-10,-0.693854629993439);

\path [draw=red, semithick]
(axis cs:0,-10.8128124475479)
--(axis cs:0,-8.3066428899765);

\path [draw=red, semithick]
(axis cs:10,-19.1013357639313)
--(axis cs:10,-18.4121644496918);

\path [draw=red, semithick]
(axis cs:20,-20.4796544611454)
--(axis cs:20,-20.0292643010616);

\path [draw=red, semithick]
(axis cs:30,-20.958826854825)
--(axis cs:30,-20.4649135321379);

\path [draw=black, semithick]
(axis cs:-10,-6.80686318874359)
--(axis cs:-10,-6.22825872898102);

\path [draw=black, semithick]
(axis cs:0,-13.5436640977859)
--(axis cs:0,-11.6299961805344);

\path [draw=black, semithick]
(axis cs:10,-18.9513062238693)
--(axis cs:10,-18.2635375261307);

\path [draw=black, semithick]
(axis cs:20,-20.4786296337843)
--(axis cs:20,-20.0320820361376);

\path [draw=black, semithick]
(axis cs:30,-20.9535139352083)
--(axis cs:30,-20.4605943411589);

\path [draw=blue, thick]
(axis cs:-10,-2.15695263072848)
--(axis cs:-10,-2.03398441150784);

\path [draw=blue, thick]
(axis cs:0,-3.76960261911154)
--(axis cs:0,-3.62370029836893);

\path [draw=blue, thick]
(axis cs:10,-5.92145057022572)
--(axis cs:10,-5.80607323348522);

\path [draw=blue, thick]
(axis cs:20,-6.04202454909682)
--(axis cs:20,-5.92819029465318);

\path [draw=blue, thick]
(axis cs:30,-6.7563807927072)
--(axis cs:30,-6.63602567091584);

\path [draw=goldenrod1911910]
(axis cs:-10,-4.1144215464592)
--(axis cs:-10,-3.39250975847244);

\path [draw=goldenrod1911910]
(axis cs:0,-8.32983720302582)
--(axis cs:0,-6.95433104038239);

\path [draw=goldenrod1911910]
(axis cs:10,-17.3402181863785)
--(axis cs:10,-16.75095307827);

\path [draw=goldenrod1911910]
(axis cs:20,-20.2744937241077)
--(axis cs:20,-19.8141064345837);

\path [draw=goldenrod1911910]
(axis cs:30,-20.8907638788223)
--(axis cs:30,-20.380682349205);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%-10 6.51004981994629
%0 -0.461793899536133
%10 -2.6494312286377
%20 -2.94804763793945
%30 -2.97772407531738
%};
%\addlegendentry{KalmanNet}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -1.61054801940918
0 -9.55972766876221
10 -18.7567501068115
20 -20.2544593811035
30 -20.7118701934814
};
\addlegendentry{EKF}
\addplot [semithick, dashed, black, mark=*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -6.5175609588623
0 -12.5868301391602
10 -18.607421875
20 -20.2553558349609
30 -20.7070541381836
};
\addlegendentry{UKF}
\addplot [thick, blue, mark=triangle*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -2.09546852111816
0 -3.69665145874023
10 -5.86376190185547
20 -5.985107421875
30 -6.69620323181152
};
\addlegendentry{DANSE}
\addplot [goldenrod1911910, mark=square*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -3.75346565246582
0 -7.6420841217041
10 -17.0455856323242
20 -20.0443000793457
30 -20.6357231140137
};
\addlegendentry{KalmanNet}
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_sigmae2_Lorenz_mismatched_sigmae2_SMNR_10.0dB_ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.9)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma_e^2\) (in dB)},
xmajorgrids,
xmin=-21.25, xmax=6.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-19.058861605823, ymax=-9.49377188831568,
ytick style={color=black}
]
\path [draw=cyan, thick]
(axis cs:-20,-18.6240848004818)
--(axis cs:-20,-17.9326092302799);

\path [draw=cyan, thick]
(axis cs:-10,-18.0113316178322)
--(axis cs:-10,-17.2844676375389);

\path [draw=cyan, thick]
(axis cs:-5,-16.734804302454)
--(axis cs:-5,-15.9910639226437);

\path [draw=cyan, thick]
(axis cs:0,-14.3592446446419)
--(axis cs:0,-13.6644465327263);

\path [draw=cyan, thick]
(axis cs:5,-11.0235615968704)
--(axis cs:5,-10.5069521665573);

\path [draw=orange]
(axis cs:-20,-17.613547295332)
--(axis cs:-20,-17.0866098701954);

\path [draw=orange]
(axis cs:-10,-17.47549238801)
--(axis cs:-10,-16.9523602426052);

\path [draw=orange]
(axis cs:-5,-17.1423792243004)
--(axis cs:-5,-16.379196703434);

\path [draw=orange]
(axis cs:0,-15.9012975990772)
--(axis cs:0,-15.2662362754345);

\path [draw=orange]
(axis cs:5,-13.3108814358711)
--(axis cs:5,-12.5477744936943);

\addplot [thick, cyan, dashdotted, mark=triangle, mark size=3, line width=1.1, mark options={solid}]
table {%
-20 -18.2783470153809
-10 -17.6478996276855
-5 -16.3629341125488
0 -14.0118455886841
5 -10.7652568817139
};
\addlegendentry{DANSE - Mismatched}
\addplot [thick, orange, dashdotted, mark=square, mark size=3, line width=1.1,  mark options={solid}]
table {%
-20 -17.3500785827637
-10 -17.2139263153076
-5 -16.7607879638672
0 -15.5837669372559
5 -12.9293279647827
};
\addlegendentry{KalmanNet - Mismatched}
\end{axis}

\end{tikzpicture}


==> figs/Trajectories_meas_sigma_e2_-10.0dB_smnr_0.0dB_Ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-17.45, xmax=366.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y_2\)},
ymin=-60.3093235015869, ymax=50.7825443267822,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\path [fill=orange, fill opacity=0.1]
(axis cs:0,22.3850402832031)
--(axis cs:0,-8.72620105743408)
--(axis cs:1,-11.2341833114624)
--(axis cs:2,-8.58764839172363)
--(axis cs:3,-6.66017818450928)
--(axis cs:4,-5.88514614105225)
--(axis cs:5,-3.91757011413574)
--(axis cs:6,-4.15677833557129)
--(axis cs:7,-2.76837825775146)
--(axis cs:8,-2.06845283508301)
--(axis cs:9,-2.5054931640625)
--(axis cs:10,-2.53336906433105)
--(axis cs:11,-3.11456680297852)
--(axis cs:12,-4.44290828704834)
--(axis cs:13,-4.96717548370361)
--(axis cs:14,-7.38513469696045)
--(axis cs:15,-7.1728572845459)
--(axis cs:16,-8.55480861663818)
--(axis cs:17,-10.0086498260498)
--(axis cs:18,-11.4992542266846)
--(axis cs:19,-12.3040199279785)
--(axis cs:20,-12.3528213500977)
--(axis cs:21,-12.7405652999878)
--(axis cs:22,-13.0489711761475)
--(axis cs:23,-12.5708169937134)
--(axis cs:24,-13.0310144424438)
--(axis cs:25,-13.3677072525024)
--(axis cs:26,-12.7560224533081)
--(axis cs:27,-12.2277183532715)
--(axis cs:28,-11.7200508117676)
--(axis cs:29,-12.1099433898926)
--(axis cs:30,-13.2883062362671)
--(axis cs:31,-13.5397834777832)
--(axis cs:32,-12.0213193893433)
--(axis cs:33,-12.5758943557739)
--(axis cs:34,-13.1999244689941)
--(axis cs:35,-12.2983455657959)
--(axis cs:36,-11.5193500518799)
--(axis cs:37,-10.5347137451172)
--(axis cs:38,-12.6160354614258)
--(axis cs:39,-9.76970100402832)
--(axis cs:40,-9.12177085876465)
--(axis cs:41,-7.67545413970947)
--(axis cs:42,-3.93054389953613)
--(axis cs:43,-6.16664409637451)
--(axis cs:44,-5.43186473846436)
--(axis cs:45,-6.64091777801514)
--(axis cs:46,-9.80835914611816)
--(axis cs:47,-9.70566558837891)
--(axis cs:48,-11.0856876373291)
--(axis cs:49,-10.4400634765625)
--(axis cs:50,-8.1880464553833)
--(axis cs:51,-11.5614061355591)
--(axis cs:52,-9.00293350219727)
--(axis cs:53,-1.42980575561523)
--(axis cs:54,-0.404712677001953)
--(axis cs:55,-1.3439769744873)
--(axis cs:56,0.796424865722656)
--(axis cs:57,5.30034065246582)
--(axis cs:58,6.45827484130859)
--(axis cs:59,7.12813282012939)
--(axis cs:60,8.85638904571533)
--(axis cs:61,10.618145942688)
--(axis cs:62,8.24508094787598)
--(axis cs:63,4.5122013092041)
--(axis cs:64,1.15921211242676)
--(axis cs:65,-7.40272808074951)
--(axis cs:66,-14.180718421936)
--(axis cs:67,-21.4309062957764)
--(axis cs:68,-27.250452041626)
--(axis cs:69,-31.1081771850586)
--(axis cs:70,-32.8878707885742)
--(axis cs:71,-34.0880088806152)
--(axis cs:72,-34.205623626709)
--(axis cs:73,-32.9058380126953)
--(axis cs:74,-31.713695526123)
--(axis cs:75,-31.4278259277344)
--(axis cs:76,-29.5234146118164)
--(axis cs:77,-26.8174171447754)
--(axis cs:78,-23.7741851806641)
--(axis cs:79,-20.421989440918)
--(axis cs:80,-19.1384658813477)
--(axis cs:81,-15.5792808532715)
--(axis cs:82,-13.7334280014038)
--(axis cs:83,-13.4724903106689)
--(axis cs:84,-12.5069284439087)
--(axis cs:85,-11.8724308013916)
--(axis cs:86,-11.8049468994141)
--(axis cs:87,-12.0931625366211)
--(axis cs:88,-10.9071922302246)
--(axis cs:89,-11.3618879318237)
--(axis cs:90,-11.5878448486328)
--(axis cs:91,-12.8396558761597)
--(axis cs:92,-13.8829898834229)
--(axis cs:93,-13.0405826568604)
--(axis cs:94,-12.8793201446533)
--(axis cs:95,-12.992374420166)
--(axis cs:96,-11.9477510452271)
--(axis cs:97,-11.8730268478394)
--(axis cs:98,-12.2026042938232)
--(axis cs:99,-15.6653165817261)
--(axis cs:100,-18.8607234954834)
--(axis cs:101,-24.9222183227539)
--(axis cs:102,-23.5745487213135)
--(axis cs:103,-24.5513458251953)
--(axis cs:104,-22.2437629699707)
--(axis cs:105,-22.6194076538086)
--(axis cs:106,-26.1387939453125)
--(axis cs:107,-25.5249061584473)
--(axis cs:108,-23.4583835601807)
--(axis cs:109,-27.8479347229004)
--(axis cs:110,-26.9484729766846)
--(axis cs:111,-26.2154560089111)
--(axis cs:112,-29.0758476257324)
--(axis cs:113,-28.9309158325195)
--(axis cs:114,-30.2105884552002)
--(axis cs:115,-31.601770401001)
--(axis cs:116,-34.3688926696777)
--(axis cs:117,-34.8200492858887)
--(axis cs:118,-32.9601211547852)
--(axis cs:119,-29.9190521240234)
--(axis cs:120,-27.466724395752)
--(axis cs:121,-25.2993946075439)
--(axis cs:122,-19.9421577453613)
--(axis cs:123,-14.8163433074951)
--(axis cs:124,-11.9845666885376)
--(axis cs:125,-10.4954833984375)
--(axis cs:126,-9.10713481903076)
--(axis cs:127,-7.85309267044067)
--(axis cs:128,-7.60250425338745)
--(axis cs:129,-7.31056499481201)
--(axis cs:130,-7.59299087524414)
--(axis cs:131,-7.85693645477295)
--(axis cs:132,-7.44845199584961)
--(axis cs:133,-7.14176082611084)
--(axis cs:134,-6.65297794342041)
--(axis cs:135,-5.80413436889648)
--(axis cs:136,-4.36927032470703)
--(axis cs:137,-4.20751476287842)
--(axis cs:138,-3.94356822967529)
--(axis cs:139,-3.45211791992188)
--(axis cs:140,-3.64165210723877)
--(axis cs:141,-3.74570751190186)
--(axis cs:142,-4.54557609558105)
--(axis cs:143,-5.39516544342041)
--(axis cs:144,-6.42990970611572)
--(axis cs:145,-7.14250755310059)
--(axis cs:146,-7.09965229034424)
--(axis cs:147,-6.58575630187988)
--(axis cs:148,-9.1405086517334)
--(axis cs:149,-10.3806076049805)
--(axis cs:150,-11.1446590423584)
--(axis cs:151,-11.6457290649414)
--(axis cs:152,-12.4074859619141)
--(axis cs:153,-13.3781652450562)
--(axis cs:154,-13.5663137435913)
--(axis cs:155,-13.7959661483765)
--(axis cs:156,-14.0293025970459)
--(axis cs:157,-14.0909442901611)
--(axis cs:158,-13.6548318862915)
--(axis cs:159,-13.1679372787476)
--(axis cs:160,-12.8063116073608)
--(axis cs:161,-12.8213729858398)
--(axis cs:162,-12.728723526001)
--(axis cs:163,-13.5991878509521)
--(axis cs:164,-12.7452688217163)
--(axis cs:165,-12.4102506637573)
--(axis cs:166,-9.57731056213379)
--(axis cs:167,-8.90818786621094)
--(axis cs:168,-7.08384132385254)
--(axis cs:169,-6.77575206756592)
--(axis cs:170,-6.63498687744141)
--(axis cs:171,-5.11371326446533)
--(axis cs:172,-5.31742763519287)
--(axis cs:173,-1.73955535888672)
--(axis cs:174,0.0817794799804688)
--(axis cs:175,2.02609062194824)
--(axis cs:176,1.24711990356445)
--(axis cs:177,-0.967326164245605)
--(axis cs:178,-4.90837860107422)
--(axis cs:179,-5.64079761505127)
--(axis cs:180,-7.29099369049072)
--(axis cs:181,-9.58904075622559)
--(axis cs:182,-10.2367734909058)
--(axis cs:183,-11.490909576416)
--(axis cs:184,-15.6471652984619)
--(axis cs:185,-17.4380550384521)
--(axis cs:186,-18.1122760772705)
--(axis cs:187,-18.8127460479736)
--(axis cs:188,-19.7268257141113)
--(axis cs:189,-19.8933887481689)
--(axis cs:190,-19.7376976013184)
--(axis cs:191,-20.93115234375)
--(axis cs:192,-21.0786247253418)
--(axis cs:193,-23.0927810668945)
--(axis cs:194,-24.049991607666)
--(axis cs:195,-24.5797996520996)
--(axis cs:196,-25.9877815246582)
--(axis cs:197,-26.8779296875)
--(axis cs:198,-27.7740898132324)
--(axis cs:199,-28.3060646057129)
--(axis cs:200,-28.5809059143066)
--(axis cs:201,-28.5607852935791)
--(axis cs:202,-28.9155883789062)
--(axis cs:203,-29.8463859558105)
--(axis cs:204,-31.0069198608398)
--(axis cs:205,-30.4744319915771)
--(axis cs:206,-26.7366237640381)
--(axis cs:207,-26.4083614349365)
--(axis cs:208,-24.7218322753906)
--(axis cs:209,-22.2462368011475)
--(axis cs:210,-20.1256103515625)
--(axis cs:211,-18.7451286315918)
--(axis cs:212,-17.7156772613525)
--(axis cs:213,-16.8655567169189)
--(axis cs:214,-16.1492805480957)
--(axis cs:215,-16.0796031951904)
--(axis cs:216,-15.2358074188232)
--(axis cs:217,-15.5694618225098)
--(axis cs:218,-15.5389842987061)
--(axis cs:219,-15.503080368042)
--(axis cs:220,-16.6284790039062)
--(axis cs:221,-16.95703125)
--(axis cs:222,-17.1873550415039)
--(axis cs:223,-17.2673988342285)
--(axis cs:224,-16.7302074432373)
--(axis cs:225,-16.5988883972168)
--(axis cs:226,-15.8515424728394)
--(axis cs:227,-18.3628883361816)
--(axis cs:228,-17.0945358276367)
--(axis cs:229,-17.3457202911377)
--(axis cs:230,-18.0222930908203)
--(axis cs:231,-19.9351787567139)
--(axis cs:232,-21.6308288574219)
--(axis cs:233,-17.5783824920654)
--(axis cs:234,-19.3803100585938)
--(axis cs:235,-20.164041519165)
--(axis cs:236,-20.8834095001221)
--(axis cs:237,-22.7966003417969)
--(axis cs:238,-21.1856880187988)
--(axis cs:239,-22.3343276977539)
--(axis cs:240,-24.4973678588867)
--(axis cs:241,-21.7899856567383)
--(axis cs:242,-28.0865211486816)
--(axis cs:243,-33.7698936462402)
--(axis cs:244,-31.9359397888184)
--(axis cs:245,-31.4036121368408)
--(axis cs:246,-32.497184753418)
--(axis cs:247,-32.4250221252441)
--(axis cs:248,-34.5339508056641)
--(axis cs:249,-34.2514572143555)
--(axis cs:250,-33.5730895996094)
--(axis cs:251,-30.128490447998)
--(axis cs:252,-31.7918090820312)
--(axis cs:253,-29.768627166748)
--(axis cs:254,-29.4759864807129)
--(axis cs:255,-23.060375213623)
--(axis cs:256,-16.8627605438232)
--(axis cs:257,-12.2094879150391)
--(axis cs:258,-7.88376808166504)
--(axis cs:259,-6.47521686553955)
--(axis cs:260,-5.30962371826172)
--(axis cs:261,-4.67906093597412)
--(axis cs:262,-3.45896816253662)
--(axis cs:263,-2.30070304870605)
--(axis cs:264,-3.67606544494629)
--(axis cs:265,-3.00852298736572)
--(axis cs:266,-3.74282932281494)
--(axis cs:267,-3.56258010864258)
--(axis cs:268,-3.77549648284912)
--(axis cs:269,-3.89534473419189)
--(axis cs:270,-4.36992263793945)
--(axis cs:271,-5.36031436920166)
--(axis cs:272,-5.91825199127197)
--(axis cs:273,-7.0780611038208)
--(axis cs:274,-9.10185241699219)
--(axis cs:275,-8.90501403808594)
--(axis cs:276,-10.4047908782959)
--(axis cs:277,-11.4647178649902)
--(axis cs:278,-11.3680591583252)
--(axis cs:279,-12.3594837188721)
--(axis cs:280,-12.1845092773438)
--(axis cs:281,-11.7881603240967)
--(axis cs:282,-11.9312114715576)
--(axis cs:283,-12.0347394943237)
--(axis cs:284,-11.5508499145508)
--(axis cs:285,-11.1565799713135)
--(axis cs:286,-11.5777349472046)
--(axis cs:287,-10.6867275238037)
--(axis cs:288,-10.4373769760132)
--(axis cs:289,-9.36450386047363)
--(axis cs:290,-9.13564682006836)
--(axis cs:291,-8.00109195709229)
--(axis cs:292,-6.5074291229248)
--(axis cs:293,-4.83017253875732)
--(axis cs:294,-3.76533031463623)
--(axis cs:295,-3.13695335388184)
--(axis cs:296,-2.81264972686768)
--(axis cs:297,-2.3524227142334)
--(axis cs:298,-2.12343978881836)
--(axis cs:299,-1.66022682189941)
--(axis cs:300,-2.87267589569092)
--(axis cs:301,-2.94564628601074)
--(axis cs:302,-2.62202930450439)
--(axis cs:303,-4.82948398590088)
--(axis cs:304,-6.14932060241699)
--(axis cs:305,-7.00086307525635)
--(axis cs:306,-8.69561004638672)
--(axis cs:307,-10.2570743560791)
--(axis cs:308,-10.7922496795654)
--(axis cs:309,-12.4693412780762)
--(axis cs:310,-13.1257524490356)
--(axis cs:311,-13.7792682647705)
--(axis cs:312,-14.8951873779297)
--(axis cs:313,-14.7433519363403)
--(axis cs:314,-14.7172069549561)
--(axis cs:315,-14.8139133453369)
--(axis cs:316,-13.5599269866943)
--(axis cs:317,-12.8314523696899)
--(axis cs:318,-11.410623550415)
--(axis cs:319,-9.91325378417969)
--(axis cs:320,-8.54833984375)
--(axis cs:321,-10.1618728637695)
--(axis cs:322,-9.7744312286377)
--(axis cs:323,-9.23322772979736)
--(axis cs:324,-8.69123077392578)
--(axis cs:325,-9.01347351074219)
--(axis cs:326,-6.28901767730713)
--(axis cs:327,-7.95153856277466)
--(axis cs:328,-9.80202865600586)
--(axis cs:329,-6.55027008056641)
--(axis cs:330,-7.62204456329346)
--(axis cs:331,-5.81019115447998)
--(axis cs:332,-5.23778915405273)
--(axis cs:333,-3.8892297744751)
--(axis cs:334,-3.4413890838623)
--(axis cs:335,-3.04115009307861)
--(axis cs:336,-0.250328063964844)
--(axis cs:337,1.61538124084473)
--(axis cs:338,2.25998210906982)
--(axis cs:339,3.69256019592285)
--(axis cs:340,5.11549091339111)
--(axis cs:341,4.64212512969971)
--(axis cs:342,1.98014068603516)
--(axis cs:343,-2.12019062042236)
--(axis cs:344,-6.19982528686523)
--(axis cs:345,-8.15811920166016)
--(axis cs:346,-10.9500226974487)
--(axis cs:347,-14.874249458313)
--(axis cs:348,-17.8362617492676)
--(axis cs:349,-20.3001308441162)
--(axis cs:349,10.5900211334229)
--(axis cs:349,10.5900211334229)
--(axis cs:348,13.1048202514648)
--(axis cs:347,16.2016677856445)
--(axis cs:346,20.3690605163574)
--(axis cs:345,23.4802017211914)
--(axis cs:344,25.6494064331055)
--(axis cs:343,29.6937637329102)
--(axis cs:342,33.4760131835938)
--(axis cs:341,35.7023811340332)
--(axis cs:340,35.8592987060547)
--(axis cs:339,34.3279800415039)
--(axis cs:338,32.9832878112793)
--(axis cs:337,32.5344543457031)
--(axis cs:336,30.9125061035156)
--(axis cs:335,28.331169128418)
--(axis cs:334,27.9764194488525)
--(axis cs:333,27.5941467285156)
--(axis cs:332,26.2885570526123)
--(axis cs:331,25.715503692627)
--(axis cs:330,23.8652648925781)
--(axis cs:329,24.8266220092773)
--(axis cs:328,21.5491390228271)
--(axis cs:327,23.2476654052734)
--(axis cs:326,24.8685035705566)
--(axis cs:325,22.1933269500732)
--(axis cs:324,22.4592590332031)
--(axis cs:323,21.8782615661621)
--(axis cs:322,21.2865238189697)
--(axis cs:321,20.8447647094727)
--(axis cs:320,22.4054412841797)
--(axis cs:319,21.0325241088867)
--(axis cs:318,19.5049991607666)
--(axis cs:317,18.0410079956055)
--(axis cs:316,17.2691688537598)
--(axis cs:315,15.9804553985596)
--(axis cs:314,16.0528373718262)
--(axis cs:313,16.0077056884766)
--(axis cs:312,15.8423347473145)
--(axis cs:311,16.9513092041016)
--(axis cs:310,17.5928230285645)
--(axis cs:309,18.2390880584717)
--(axis cs:308,19.9132270812988)
--(axis cs:307,20.4747753143311)
--(axis cs:306,22.1021499633789)
--(axis cs:305,23.8972511291504)
--(axis cs:304,24.852331161499)
--(axis cs:303,26.2477149963379)
--(axis cs:302,28.4515380859375)
--(axis cs:301,28.0369052886963)
--(axis cs:300,27.9630584716797)
--(axis cs:299,29.0159912109375)
--(axis cs:298,28.4221858978271)
--(axis cs:297,28.1208667755127)
--(axis cs:296,27.6496315002441)
--(axis cs:295,27.3479766845703)
--(axis cs:294,26.787654876709)
--(axis cs:293,25.7911338806152)
--(axis cs:292,24.169605255127)
--(axis cs:291,22.6996459960938)
--(axis cs:290,21.5552845001221)
--(axis cs:289,21.3012561798096)
--(axis cs:288,20.2057991027832)
--(axis cs:287,19.9226016998291)
--(axis cs:286,19.0050506591797)
--(axis cs:285,19.3994884490967)
--(axis cs:284,19.0044136047363)
--(axis cs:283,18.5257987976074)
--(axis cs:282,18.6451721191406)
--(axis cs:281,18.8249950408936)
--(axis cs:280,18.4828624725342)
--(axis cs:279,18.3725700378418)
--(axis cs:278,19.4387874603271)
--(axis cs:277,19.423095703125)
--(axis cs:276,20.5439128875732)
--(axis cs:275,22.0699138641357)
--(axis cs:274,21.8323364257812)
--(axis cs:273,23.748233795166)
--(axis cs:272,24.7438545227051)
--(axis cs:271,25.1267471313477)
--(axis cs:270,25.9778804779053)
--(axis cs:269,26.3919639587402)
--(axis cs:268,26.5399551391602)
--(axis cs:267,26.8288116455078)
--(axis cs:266,26.7646446228027)
--(axis cs:265,27.6138305664062)
--(axis cs:264,27.0735855102539)
--(axis cs:263,28.5323734283447)
--(axis cs:262,27.4538192749023)
--(axis cs:261,26.2821884155273)
--(axis cs:260,25.6884021759033)
--(axis cs:259,24.552059173584)
--(axis cs:258,23.1533279418945)
--(axis cs:257,18.8224277496338)
--(axis cs:256,14.2021312713623)
--(axis cs:255,8.18816471099854)
--(axis cs:254,2.15900421142578)
--(axis cs:253,2.18384552001953)
--(axis cs:252,0.184029579162598)
--(axis cs:251,1.55616474151611)
--(axis cs:250,-2.36965847015381)
--(axis cs:249,-3.45728778839111)
--(axis cs:248,-3.84742546081543)
--(axis cs:247,-1.61841678619385)
--(axis cs:246,-1.54104709625244)
--(axis cs:245,0.00754547119140625)
--(axis cs:244,-0.0533285140991211)
--(axis cs:243,-1.27097702026367)
--(axis cs:242,5.23268222808838)
--(axis cs:241,11.8354721069336)
--(axis cs:240,9.05837726593018)
--(axis cs:239,11.3096151351929)
--(axis cs:238,12.434326171875)
--(axis cs:237,10.7542085647583)
--(axis cs:236,12.6233730316162)
--(axis cs:235,13.2341785430908)
--(axis cs:234,13.8490715026855)
--(axis cs:233,15.456521987915)
--(axis cs:232,11.1515760421753)
--(axis cs:231,12.676305770874)
--(axis cs:230,14.3589010238647)
--(axis cs:229,14.7661838531494)
--(axis cs:228,14.7602643966675)
--(axis cs:227,13.2578735351562)
--(axis cs:226,15.5719594955444)
--(axis cs:225,14.6330060958862)
--(axis cs:224,14.3458156585693)
--(axis cs:223,13.6856832504272)
--(axis cs:222,13.6754989624023)
--(axis cs:221,13.8385143280029)
--(axis cs:220,14.1169967651367)
--(axis cs:219,15.2006187438965)
--(axis cs:218,15.1307182312012)
--(axis cs:217,15.0754680633545)
--(axis cs:216,15.3883457183838)
--(axis cs:215,14.5294141769409)
--(axis cs:214,14.4502048492432)
--(axis cs:213,13.7355403900146)
--(axis cs:212,12.9075355529785)
--(axis cs:211,11.9272203445435)
--(axis cs:210,10.6398077011108)
--(axis cs:209,8.66156387329102)
--(axis cs:208,6.35103130340576)
--(axis cs:207,4.76931381225586)
--(axis cs:206,4.4330883026123)
--(axis cs:205,0.569126129150391)
--(axis cs:204,-0.178322792053223)
--(axis cs:203,0.766642570495605)
--(axis cs:202,1.53240299224854)
--(axis cs:201,1.80054664611816)
--(axis cs:200,1.79662132263184)
--(axis cs:199,2.18059158325195)
--(axis cs:198,2.86504459381104)
--(axis cs:197,3.92055416107178)
--(axis cs:196,4.90954399108887)
--(axis cs:195,6.35976123809814)
--(axis cs:194,6.87428569793701)
--(axis cs:193,7.79176044464111)
--(axis cs:192,9.7487850189209)
--(axis cs:191,9.82959079742432)
--(axis cs:190,10.9696178436279)
--(axis cs:189,10.7732219696045)
--(axis cs:188,10.9083194732666)
--(axis cs:187,11.8054580688477)
--(axis cs:186,12.5083255767822)
--(axis cs:185,13.2235345840454)
--(axis cs:184,15.1178379058838)
--(axis cs:183,19.5021381378174)
--(axis cs:182,21.1187477111816)
--(axis cs:181,22.1245670318604)
--(axis cs:180,24.6319923400879)
--(axis cs:179,26.2066917419434)
--(axis cs:178,26.5638675689697)
--(axis cs:177,29.9301567077637)
--(axis cs:176,31.7427711486816)
--(axis cs:175,32.5634002685547)
--(axis cs:174,31.047607421875)
--(axis cs:173,29.6446304321289)
--(axis cs:172,26.3751792907715)
--(axis cs:171,26.659740447998)
--(axis cs:170,25.224739074707)
--(axis cs:169,25.0723609924316)
--(axis cs:168,24.7272434234619)
--(axis cs:167,22.8181266784668)
--(axis cs:166,22.0032043457031)
--(axis cs:165,19.0150833129883)
--(axis cs:164,18.4939079284668)
--(axis cs:163,17.4736957550049)
--(axis cs:162,18.2012405395508)
--(axis cs:161,18.0008201599121)
--(axis cs:160,17.9236488342285)
--(axis cs:159,17.4884662628174)
--(axis cs:158,16.9406566619873)
--(axis cs:157,16.4573993682861)
--(axis cs:156,16.4831161499023)
--(axis cs:155,16.6902980804443)
--(axis cs:154,16.9007987976074)
--(axis cs:153,17.0776958465576)
--(axis cs:152,18.0525588989258)
--(axis cs:151,18.8495807647705)
--(axis cs:150,19.4185237884521)
--(axis cs:149,20.2835483551025)
--(axis cs:148,21.6552028656006)
--(axis cs:147,24.3430023193359)
--(axis cs:146,23.9191131591797)
--(axis cs:145,23.8718795776367)
--(axis cs:144,24.4926872253418)
--(axis cs:143,25.3636016845703)
--(axis cs:142,26.0220890045166)
--(axis cs:141,26.6632232666016)
--(axis cs:140,26.6806869506836)
--(axis cs:139,26.8610191345215)
--(axis cs:138,26.4328002929688)
--(axis cs:137,26.2622985839844)
--(axis cs:136,26.2088851928711)
--(axis cs:135,24.8802928924561)
--(axis cs:134,24.0820617675781)
--(axis cs:133,23.6120147705078)
--(axis cs:132,23.3028697967529)
--(axis cs:131,22.8824844360352)
--(axis cs:130,23.1340141296387)
--(axis cs:129,23.4117546081543)
--(axis cs:128,23.1255626678467)
--(axis cs:127,22.8984813690186)
--(axis cs:126,21.6993751525879)
--(axis cs:125,20.441577911377)
--(axis cs:124,19.1708564758301)
--(axis cs:123,16.6752166748047)
--(axis cs:122,11.9539422988892)
--(axis cs:121,6.88018608093262)
--(axis cs:120,4.61280345916748)
--(axis cs:119,1.65358829498291)
--(axis cs:118,-2.01580905914307)
--(axis cs:117,-4.18835544586182)
--(axis cs:116,-3.60298633575439)
--(axis cs:115,-0.353761672973633)
--(axis cs:114,1.38388824462891)
--(axis cs:113,2.99916648864746)
--(axis cs:112,3.13358592987061)
--(axis cs:111,6.34662818908691)
--(axis cs:110,5.75916862487793)
--(axis cs:109,5.08544826507568)
--(axis cs:108,9.74986839294434)
--(axis cs:107,7.67338180541992)
--(axis cs:106,7.21180248260498)
--(axis cs:105,10.8520927429199)
--(axis cs:104,11.143196105957)
--(axis cs:103,8.69308471679688)
--(axis cs:102,9.54627799987793)
--(axis cs:101,7.95937824249268)
--(axis cs:100,13.6901540756226)
--(axis cs:99,16.5652256011963)
--(axis cs:98,19.7630062103271)
--(axis cs:97,19.9131202697754)
--(axis cs:96,19.6698703765869)
--(axis cs:95,18.4647750854492)
--(axis cs:94,18.4211730957031)
--(axis cs:93,18.1239929199219)
--(axis cs:92,17.1635227203369)
--(axis cs:91,18.1026248931885)
--(axis cs:90,19.2758178710938)
--(axis cs:89,19.4461631774902)
--(axis cs:88,19.8640842437744)
--(axis cs:87,18.6595325469971)
--(axis cs:86,18.9578514099121)
--(axis cs:85,18.9306983947754)
--(axis cs:84,18.3667697906494)
--(axis cs:83,17.507625579834)
--(axis cs:82,17.3806838989258)
--(axis cs:81,15.6527843475342)
--(axis cs:80,12.1292390823364)
--(axis cs:79,10.7191400527954)
--(axis cs:78,7.07620525360107)
--(axis cs:77,3.69933032989502)
--(axis cs:76,0.79889965057373)
--(axis cs:75,-1.0701150894165)
--(axis cs:74,-1.1710729598999)
--(axis cs:73,-2.17964363098145)
--(axis cs:72,-3.31530666351318)
--(axis cs:71,-3.06955337524414)
--(axis cs:70,-1.77857780456543)
--(axis cs:69,0.0901432037353516)
--(axis cs:68,4.05484199523926)
--(axis cs:67,10.0096549987793)
--(axis cs:66,17.4881286621094)
--(axis cs:65,24.5790405273438)
--(axis cs:64,33.3854446411133)
--(axis cs:63,36.6271514892578)
--(axis cs:62,39.9200057983398)
--(axis cs:61,41.7996940612793)
--(axis cs:60,39.7183113098145)
--(axis cs:59,37.9074020385742)
--(axis cs:58,37.3285751342773)
--(axis cs:57,36.6330871582031)
--(axis cs:56,32.8935546875)
--(axis cs:55,31.1154727935791)
--(axis cs:54,32.3565139770508)
--(axis cs:53,31.8066902160645)
--(axis cs:52,24.6375541687012)
--(axis cs:51,21.987377166748)
--(axis cs:50,25.0717468261719)
--(axis cs:49,22.6990280151367)
--(axis cs:48,21.7798748016357)
--(axis cs:47,22.8249359130859)
--(axis cs:46,22.4664707183838)
--(axis cs:45,25.3747863769531)
--(axis cs:44,26.6384963989258)
--(axis cs:43,26.0852165222168)
--(axis cs:42,28.4446125030518)
--(axis cs:41,24.9464073181152)
--(axis cs:40,23.4815425872803)
--(axis cs:39,22.712064743042)
--(axis cs:38,19.7081565856934)
--(axis cs:37,21.5267524719238)
--(axis cs:36,20.3359432220459)
--(axis cs:35,19.3361663818359)
--(axis cs:34,18.2220726013184)
--(axis cs:33,18.6459007263184)
--(axis cs:32,19.0472526550293)
--(axis cs:31,17.4121170043945)
--(axis cs:30,17.546911239624)
--(axis cs:29,18.6340637207031)
--(axis cs:28,18.9681339263916)
--(axis cs:27,18.4290428161621)
--(axis cs:26,17.873067855835)
--(axis cs:25,17.2362518310547)
--(axis cs:24,17.5477619171143)
--(axis cs:23,17.9863739013672)
--(axis cs:22,17.5016078948975)
--(axis cs:21,17.8104000091553)
--(axis cs:20,18.2253189086914)
--(axis cs:19,18.3443927764893)
--(axis cs:18,19.2568702697754)
--(axis cs:17,20.8975620269775)
--(axis cs:16,22.533275604248)
--(axis cs:15,24.0754890441895)
--(axis cs:14,23.9250144958496)
--(axis cs:13,26.2753982543945)
--(axis cs:12,26.6015281677246)
--(axis cs:11,27.6621475219727)
--(axis cs:10,27.9959926605225)
--(axis cs:9,27.8754425048828)
--(axis cs:8,28.2934646606445)
--(axis cs:7,27.7795066833496)
--(axis cs:6,26.627290725708)
--(axis cs:5,27.0510444641113)
--(axis cs:4,25.2762184143066)
--(axis cs:3,24.5780143737793)
--(axis cs:2,22.6673049926758)
--(axis cs:1,19.9687271118164)
--(axis cs:0,22.3850402832031)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0,23.584156036377)
--(axis cs:0,-9.32727432250977)
--(axis cs:1,-11.187087059021)
--(axis cs:2,-8.39086818695068)
--(axis cs:3,-4.89475154876709)
--(axis cs:4,-4.45239734649658)
--(axis cs:5,-2.73848628997803)
--(axis cs:6,-3.44513702392578)
--(axis cs:7,-1.97228813171387)
--(axis cs:8,-0.785491943359375)
--(axis cs:9,0.385703086853027)
--(axis cs:10,-0.104757308959961)
--(axis cs:11,-0.0216512680053711)
--(axis cs:12,-1.61684608459473)
--(axis cs:13,-2.45451831817627)
--(axis cs:14,-4.90102195739746)
--(axis cs:15,-8.69145965576172)
--(axis cs:16,-11.6221656799316)
--(axis cs:17,-13.6195240020752)
--(axis cs:18,-15.9353275299072)
--(axis cs:19,-16.7966442108154)
--(axis cs:20,-16.8057823181152)
--(axis cs:21,-17.510814666748)
--(axis cs:22,-17.9657211303711)
--(axis cs:23,-17.235372543335)
--(axis cs:24,-17.8261852264404)
--(axis cs:25,-19.0546226501465)
--(axis cs:26,-18.7205257415771)
--(axis cs:27,-18.5147037506104)
--(axis cs:28,-18.5768356323242)
--(axis cs:29,-19.0583553314209)
--(axis cs:30,-21.4588203430176)
--(axis cs:31,-22.6643104553223)
--(axis cs:32,-22.3890380859375)
--(axis cs:33,-21.1541481018066)
--(axis cs:34,-19.4221000671387)
--(axis cs:35,-16.5710048675537)
--(axis cs:36,-15.2531032562256)
--(axis cs:37,-14.2663059234619)
--(axis cs:38,-18.1642761230469)
--(axis cs:39,-13.403603553772)
--(axis cs:40,-13.7126712799072)
--(axis cs:41,-11.3058376312256)
--(axis cs:42,-9.01413536071777)
--(axis cs:43,-14.9758062362671)
--(axis cs:44,-15.9662208557129)
--(axis cs:45,-18.0059432983398)
--(axis cs:46,-17.181131362915)
--(axis cs:47,-16.9808521270752)
--(axis cs:48,-21.337230682373)
--(axis cs:49,-15.78138256073)
--(axis cs:50,-12.1732788085938)
--(axis cs:51,-15.9715213775635)
--(axis cs:52,-13.6519594192505)
--(axis cs:53,-6.61845684051514)
--(axis cs:54,-3.00707912445068)
--(axis cs:55,-1.92570018768311)
--(axis cs:56,2.36957168579102)
--(axis cs:57,3.17301940917969)
--(axis cs:58,6.28739738464355)
--(axis cs:59,3.52417373657227)
--(axis cs:60,6.69648933410645)
--(axis cs:61,8.03811264038086)
--(axis cs:62,6.78390121459961)
--(axis cs:63,4.43180847167969)
--(axis cs:64,3.79618549346924)
--(axis cs:65,-4.87388515472412)
--(axis cs:66,-9.81038475036621)
--(axis cs:67,-13.0643539428711)
--(axis cs:68,-17.5188522338867)
--(axis cs:69,-21.3432865142822)
--(axis cs:70,-24.6508407592773)
--(axis cs:71,-23.6252098083496)
--(axis cs:72,-24.2089557647705)
--(axis cs:73,-24.919750213623)
--(axis cs:74,-25.307373046875)
--(axis cs:75,-25.585018157959)
--(axis cs:76,-25.7552375793457)
--(axis cs:77,-25.8693656921387)
--(axis cs:78,-25.5939483642578)
--(axis cs:79,-25.5644760131836)
--(axis cs:80,-25.6915664672852)
--(axis cs:81,-24.3029174804688)
--(axis cs:82,-23.6826686859131)
--(axis cs:83,-24.2551460266113)
--(axis cs:84,-23.9341869354248)
--(axis cs:85,-23.9286346435547)
--(axis cs:86,-23.9072799682617)
--(axis cs:87,-24.5977172851562)
--(axis cs:88,-22.9653568267822)
--(axis cs:89,-22.9571113586426)
--(axis cs:90,-22.481409072876)
--(axis cs:91,-23.6752853393555)
--(axis cs:92,-23.9407062530518)
--(axis cs:93,-21.5703868865967)
--(axis cs:94,-20.1714973449707)
--(axis cs:95,-20.0354328155518)
--(axis cs:96,-18.4819946289062)
--(axis cs:97,-17.9970073699951)
--(axis cs:98,-18.6261749267578)
--(axis cs:99,-19.586727142334)
--(axis cs:100,-21.3106956481934)
--(axis cs:101,-25.1613273620605)
--(axis cs:102,-24.8129043579102)
--(axis cs:103,-26.995626449585)
--(axis cs:104,-25.2030487060547)
--(axis cs:105,-26.3791770935059)
--(axis cs:106,-29.4510498046875)
--(axis cs:107,-30.0030670166016)
--(axis cs:108,-30.5583457946777)
--(axis cs:109,-32.4599113464355)
--(axis cs:110,-31.6588726043701)
--(axis cs:111,-30.3957176208496)
--(axis cs:112,-33.1760025024414)
--(axis cs:113,-34.4852600097656)
--(axis cs:114,-34.8281784057617)
--(axis cs:115,-33.6840667724609)
--(axis cs:116,-31.0364875793457)
--(axis cs:117,-30.571949005127)
--(axis cs:118,-28.5054664611816)
--(axis cs:119,-26.8747024536133)
--(axis cs:120,-26.681095123291)
--(axis cs:121,-26.6341133117676)
--(axis cs:122,-24.104097366333)
--(axis cs:123,-21.3770561218262)
--(axis cs:124,-18.9529361724854)
--(axis cs:125,-17.2654819488525)
--(axis cs:126,-15.1923561096191)
--(axis cs:127,-13.956470489502)
--(axis cs:128,-13.8866519927979)
--(axis cs:129,-13.0876140594482)
--(axis cs:130,-13.2332859039307)
--(axis cs:131,-13.188455581665)
--(axis cs:132,-12.9643878936768)
--(axis cs:133,-12.6571893692017)
--(axis cs:134,-13.00661277771)
--(axis cs:135,-12.673641204834)
--(axis cs:136,-9.0289134979248)
--(axis cs:137,-9.28371620178223)
--(axis cs:138,-9.63858222961426)
--(axis cs:139,-6.71476554870605)
--(axis cs:140,-7.91750907897949)
--(axis cs:141,-5.17112350463867)
--(axis cs:142,-2.64508247375488)
--(axis cs:143,-1.25460338592529)
--(axis cs:144,-0.95395565032959)
--(axis cs:145,-0.637750625610352)
--(axis cs:146,-0.0152521133422852)
--(axis cs:147,0.00591659545898438)
--(axis cs:148,-2.56825923919678)
--(axis cs:149,-3.72003078460693)
--(axis cs:150,-4.42412757873535)
--(axis cs:151,-6.4677267074585)
--(axis cs:152,-9.85275840759277)
--(axis cs:153,-12.1376752853394)
--(axis cs:154,-12.9405956268311)
--(axis cs:155,-14.3068523406982)
--(axis cs:156,-17.0837020874023)
--(axis cs:157,-17.9191303253174)
--(axis cs:158,-17.6612606048584)
--(axis cs:159,-17.8415584564209)
--(axis cs:160,-17.5008850097656)
--(axis cs:161,-18.1653137207031)
--(axis cs:162,-18.9809722900391)
--(axis cs:163,-21.5508804321289)
--(axis cs:164,-20.8401794433594)
--(axis cs:165,-20.0004444122314)
--(axis cs:166,-16.6088695526123)
--(axis cs:167,-13.8024740219116)
--(axis cs:168,-11.1808586120605)
--(axis cs:169,-13.026834487915)
--(axis cs:170,-10.6427621841431)
--(axis cs:171,-8.07406520843506)
--(axis cs:172,-9.13636589050293)
--(axis cs:173,-2.42546081542969)
--(axis cs:174,-1.20966053009033)
--(axis cs:175,4.37343120574951)
--(axis cs:176,5.19760227203369)
--(axis cs:177,3.74041938781738)
--(axis cs:178,-3.73964309692383)
--(axis cs:179,-5.76536750793457)
--(axis cs:180,-3.14356803894043)
--(axis cs:181,-3.42976188659668)
--(axis cs:182,-6.70779132843018)
--(axis cs:183,-9.18356704711914)
--(axis cs:184,-15.6327524185181)
--(axis cs:185,-18.4998435974121)
--(axis cs:186,-19.7718963623047)
--(axis cs:187,-21.8923187255859)
--(axis cs:188,-23.9095668792725)
--(axis cs:189,-24.8607902526855)
--(axis cs:190,-25.3971672058105)
--(axis cs:191,-26.185209274292)
--(axis cs:192,-26.1801872253418)
--(axis cs:193,-26.9738636016846)
--(axis cs:194,-28.0304298400879)
--(axis cs:195,-27.781810760498)
--(axis cs:196,-29.7642936706543)
--(axis cs:197,-31.0436210632324)
--(axis cs:198,-30.5892105102539)
--(axis cs:199,-32.0488204956055)
--(axis cs:200,-31.0019035339355)
--(axis cs:201,-29.8088512420654)
--(axis cs:202,-30.5680541992188)
--(axis cs:203,-29.8946666717529)
--(axis cs:204,-29.068977355957)
--(axis cs:205,-26.9981784820557)
--(axis cs:206,-22.8270606994629)
--(axis cs:207,-22.6223201751709)
--(axis cs:208,-20.7434329986572)
--(axis cs:209,-18.6456775665283)
--(axis cs:210,-17.2334461212158)
--(axis cs:211,-16.21360206604)
--(axis cs:212,-15.372106552124)
--(axis cs:213,-14.485523223877)
--(axis cs:214,-13.7510185241699)
--(axis cs:215,-13.3070468902588)
--(axis cs:216,-12.7557392120361)
--(axis cs:217,-14.1105194091797)
--(axis cs:218,-14.0840272903442)
--(axis cs:219,-13.7913246154785)
--(axis cs:220,-14.2067966461182)
--(axis cs:221,-14.3092918395996)
--(axis cs:222,-15.181079864502)
--(axis cs:223,-14.6130428314209)
--(axis cs:224,-14.682445526123)
--(axis cs:225,-15.304744720459)
--(axis cs:226,-14.7885284423828)
--(axis cs:227,-15.9860486984253)
--(axis cs:228,-16.016284942627)
--(axis cs:229,-16.5217704772949)
--(axis cs:230,-16.7947635650635)
--(axis cs:231,-16.8108043670654)
--(axis cs:232,-17.8080959320068)
--(axis cs:233,-13.3294057846069)
--(axis cs:234,-16.2391204833984)
--(axis cs:235,-16.6373271942139)
--(axis cs:236,-17.3357067108154)
--(axis cs:237,-23.5657997131348)
--(axis cs:238,-21.8275375366211)
--(axis cs:239,-23.492317199707)
--(axis cs:240,-26.3826560974121)
--(axis cs:241,-23.3546772003174)
--(axis cs:242,-29.510425567627)
--(axis cs:243,-33.8858413696289)
--(axis cs:244,-33.348503112793)
--(axis cs:245,-36.5980758666992)
--(axis cs:246,-37.6023635864258)
--(axis cs:247,-36.6288261413574)
--(axis cs:248,-40.6650466918945)
--(axis cs:249,-32.746223449707)
--(axis cs:250,-31.5105934143066)
--(axis cs:251,-28.0292778015137)
--(axis cs:252,-30.2693576812744)
--(axis cs:253,-30.9075374603271)
--(axis cs:254,-29.6259307861328)
--(axis cs:255,-26.142707824707)
--(axis cs:256,-19.6807689666748)
--(axis cs:257,-15.9401044845581)
--(axis cs:258,-12.0041389465332)
--(axis cs:259,-11.5958385467529)
--(axis cs:260,-9.19519996643066)
--(axis cs:261,-9.45621299743652)
--(axis cs:262,-7.66564464569092)
--(axis cs:263,-8.06324672698975)
--(axis cs:264,-9.00121021270752)
--(axis cs:265,-6.39873218536377)
--(axis cs:266,-7.39482879638672)
--(axis cs:267,-5.02289295196533)
--(axis cs:268,-4.65602684020996)
--(axis cs:269,-4.27351951599121)
--(axis cs:270,-1.78925704956055)
--(axis cs:271,-3.34937477111816)
--(axis cs:272,-3.12347602844238)
--(axis cs:273,-3.43471622467041)
--(axis cs:274,-4.20010757446289)
--(axis cs:275,-4.84840297698975)
--(axis cs:276,-5.8873815536499)
--(axis cs:277,-6.6689920425415)
--(axis cs:278,-7.49455547332764)
--(axis cs:279,-10.8084411621094)
--(axis cs:280,-10.195520401001)
--(axis cs:281,-10.2552270889282)
--(axis cs:282,-13.2833595275879)
--(axis cs:283,-14.137885093689)
--(axis cs:284,-12.9990043640137)
--(axis cs:285,-13.9438209533691)
--(axis cs:286,-15.7927331924438)
--(axis cs:287,-14.6066484451294)
--(axis cs:288,-15.2699766159058)
--(axis cs:289,-14.656494140625)
--(axis cs:290,-15.2509346008301)
--(axis cs:291,-15.2062854766846)
--(axis cs:292,-14.945686340332)
--(axis cs:293,-8.43011665344238)
--(axis cs:294,-5.28884124755859)
--(axis cs:295,-5.05885982513428)
--(axis cs:296,-4.42762088775635)
--(axis cs:297,-4.4292573928833)
--(axis cs:298,-2.32525253295898)
--(axis cs:299,-0.359474182128906)
--(axis cs:300,-1.38418960571289)
--(axis cs:301,-0.776923179626465)
--(axis cs:302,0.376578330993652)
--(axis cs:303,-1.45431423187256)
--(axis cs:304,-1.43788242340088)
--(axis cs:305,-2.20143985748291)
--(axis cs:306,-6.35179138183594)
--(axis cs:307,-9.55436325073242)
--(axis cs:308,-11.9112071990967)
--(axis cs:309,-15.5116472244263)
--(axis cs:310,-17.1818161010742)
--(axis cs:311,-17.3720054626465)
--(axis cs:312,-20.6627349853516)
--(axis cs:313,-22.1932373046875)
--(axis cs:314,-20.5473365783691)
--(axis cs:315,-20.3246574401855)
--(axis cs:316,-19.5977821350098)
--(axis cs:317,-18.8285064697266)
--(axis cs:318,-18.265172958374)
--(axis cs:319,-17.1976356506348)
--(axis cs:320,-15.9423036575317)
--(axis cs:321,-18.0897789001465)
--(axis cs:322,-17.4034652709961)
--(axis cs:323,-17.4895687103271)
--(axis cs:324,-17.1310539245605)
--(axis cs:325,-16.8949489593506)
--(axis cs:326,-13.2354831695557)
--(axis cs:327,-14.0964298248291)
--(axis cs:328,-15.0757608413696)
--(axis cs:329,-10.4618663787842)
--(axis cs:330,-13.147144317627)
--(axis cs:331,-7.63043308258057)
--(axis cs:332,-11.1611928939819)
--(axis cs:333,-8.0114164352417)
--(axis cs:334,-10.6586923599243)
--(axis cs:335,-10.1127185821533)
--(axis cs:336,-7.12155151367188)
--(axis cs:337,-0.337995529174805)
--(axis cs:338,-4.79917240142822)
--(axis cs:339,4.90342712402344)
--(axis cs:340,6.26616668701172)
--(axis cs:341,4.87545490264893)
--(axis cs:342,0.662458419799805)
--(axis cs:343,-4.94132900238037)
--(axis cs:344,-8.03476047515869)
--(axis cs:345,-8.71097183227539)
--(axis cs:346,-10.7972660064697)
--(axis cs:347,-13.3133144378662)
--(axis cs:348,-15.5181074142456)
--(axis cs:349,-18.7256889343262)
--(axis cs:349,13.5109405517578)
--(axis cs:349,13.5109405517578)
--(axis cs:348,16.7695922851562)
--(axis cs:347,19.0246257781982)
--(axis cs:346,21.5952587127686)
--(axis cs:345,24.1063385009766)
--(axis cs:344,24.3846206665039)
--(axis cs:343,26.9853744506836)
--(axis cs:342,31.2194404602051)
--(axis cs:341,35.5664672851562)
--(axis cs:340,38.341869354248)
--(axis cs:339,37.3822212219238)
--(axis cs:338,28.4473419189453)
--(axis cs:337,32.5534286499023)
--(axis cs:336,26.0404014587402)
--(axis cs:335,22.9785175323486)
--(axis cs:334,22.4716339111328)
--(axis cs:333,25.0760192871094)
--(axis cs:332,22.0104675292969)
--(axis cs:331,25.5669937133789)
--(axis cs:330,20.0429573059082)
--(axis cs:329,22.6633777618408)
--(axis cs:328,18.0550804138184)
--(axis cs:327,18.99196434021)
--(axis cs:326,19.7826061248779)
--(axis cs:325,15.8777799606323)
--(axis cs:324,15.7029876708984)
--(axis cs:323,15.347620010376)
--(axis cs:322,15.2320070266724)
--(axis cs:321,14.582160949707)
--(axis cs:320,16.6855373382568)
--(axis cs:319,15.2885093688965)
--(axis cs:318,14.0747661590576)
--(axis cs:317,13.3664293289185)
--(axis cs:316,12.5857820510864)
--(axis cs:315,11.4988136291504)
--(axis cs:314,11.4443264007568)
--(axis cs:313,9.80837249755859)
--(axis cs:312,11.2995834350586)
--(axis cs:311,14.7880325317383)
--(axis cs:310,15.1271438598633)
--(axis cs:309,17.1026477813721)
--(axis cs:308,20.5072994232178)
--(axis cs:307,23.085277557373)
--(axis cs:306,26.468448638916)
--(axis cs:305,29.1885147094727)
--(axis cs:304,29.6171798706055)
--(axis cs:303,30.2350196838379)
--(axis cs:302,30.6564102172852)
--(axis cs:301,29.7952346801758)
--(axis cs:300,29.6996822357178)
--(axis cs:299,30.5907020568848)
--(axis cs:298,29.2466831207275)
--(axis cs:297,27.6245918273926)
--(axis cs:296,28.0001182556152)
--(axis cs:295,27.5115051269531)
--(axis cs:294,27.2836074829102)
--(axis cs:293,24.5516681671143)
--(axis cs:292,17.5673789978027)
--(axis cs:291,17.0962924957275)
--(axis cs:290,17.0706024169922)
--(axis cs:289,17.8677139282227)
--(axis cs:288,17.154483795166)
--(axis cs:287,18.174144744873)
--(axis cs:286,17.0420227050781)
--(axis cs:285,18.6480674743652)
--(axis cs:284,19.6540641784668)
--(axis cs:283,18.461597442627)
--(axis cs:282,19.1277084350586)
--(axis cs:281,22.1395835876465)
--(axis cs:280,22.261697769165)
--(axis cs:279,21.672550201416)
--(axis cs:278,24.9104995727539)
--(axis cs:277,26.1117477416992)
--(axis cs:276,26.4575691223145)
--(axis cs:275,26.4444351196289)
--(axis cs:274,28.0341186523438)
--(axis cs:273,28.6602668762207)
--(axis cs:272,27.8613777160645)
--(axis cs:271,28.4546413421631)
--(axis cs:270,28.9274005889893)
--(axis cs:269,28.0156345367432)
--(axis cs:268,28.0234699249268)
--(axis cs:267,26.975772857666)
--(axis cs:266,25.5806312561035)
--(axis cs:265,25.998104095459)
--(axis cs:264,24.1502571105957)
--(axis cs:263,24.489673614502)
--(axis cs:262,24.9584693908691)
--(axis cs:261,23.157735824585)
--(axis cs:260,23.3274936676025)
--(axis cs:259,21.1523761749268)
--(axis cs:258,20.8646659851074)
--(axis cs:257,17.6209678649902)
--(axis cs:256,13.9153881072998)
--(axis cs:255,7.04219722747803)
--(axis cs:254,3.42936706542969)
--(axis cs:253,2.14420127868652)
--(axis cs:252,2.90974617004395)
--(axis cs:251,4.97974014282227)
--(axis cs:250,1.81201839447021)
--(axis cs:249,0.88869571685791)
--(axis cs:248,-5.84308052062988)
--(axis cs:247,-2.17874145507812)
--(axis cs:246,-2.93421363830566)
--(axis cs:245,-1.61977577209473)
--(axis cs:244,0.888032913208008)
--(axis cs:243,0.40422248840332)
--(axis cs:242,4.44404125213623)
--(axis cs:241,10.0280132293701)
--(axis cs:240,7.07201480865479)
--(axis cs:239,9.82913970947266)
--(axis cs:238,11.5584449768066)
--(axis cs:237,9.18200397491455)
--(axis cs:236,15.4851970672607)
--(axis cs:235,16.0945606231689)
--(axis cs:234,16.4631652832031)
--(axis cs:233,19.2648963928223)
--(axis cs:232,14.8525562286377)
--(axis cs:231,15.7303485870361)
--(axis cs:230,15.6243200302124)
--(axis cs:229,15.9792022705078)
--(axis cs:228,16.4922790527344)
--(axis cs:227,16.2921333312988)
--(axis cs:226,17.5457878112793)
--(axis cs:225,16.8430137634277)
--(axis cs:224,17.3493041992188)
--(axis cs:223,17.3637199401855)
--(axis cs:222,16.8260688781738)
--(axis cs:221,17.6136665344238)
--(axis cs:220,17.6189823150635)
--(axis cs:219,18.0028266906738)
--(axis cs:218,17.7647705078125)
--(axis cs:217,17.7432327270508)
--(axis cs:216,19.1499919891357)
--(axis cs:215,18.3305492401123)
--(axis cs:214,17.9215831756592)
--(axis cs:213,17.2607192993164)
--(axis cs:212,16.4964904785156)
--(axis cs:211,15.7564029693604)
--(axis cs:210,14.8282718658447)
--(axis cs:209,13.4257373809814)
--(axis cs:208,11.3629894256592)
--(axis cs:207,9.67622947692871)
--(axis cs:206,9.69073867797852)
--(axis cs:205,5.03648948669434)
--(axis cs:204,3.08141994476318)
--(axis cs:203,2.50760459899902)
--(axis cs:202,2.09932613372803)
--(axis cs:201,2.72719764709473)
--(axis cs:200,1.46299743652344)
--(axis cs:199,0.581902503967285)
--(axis cs:198,1.84284210205078)
--(axis cs:197,1.67889499664307)
--(axis cs:196,2.85709762573242)
--(axis cs:195,4.68644618988037)
--(axis cs:194,4.248948097229)
--(axis cs:193,5.21455574035645)
--(axis cs:192,5.87938690185547)
--(axis cs:191,5.83311653137207)
--(axis cs:190,6.51353931427002)
--(axis cs:189,7.15616226196289)
--(axis cs:188,8.1469669342041)
--(axis cs:187,10.1972999572754)
--(axis cs:186,12.1405420303345)
--(axis cs:185,13.5334939956665)
--(axis cs:184,16.6963863372803)
--(axis cs:183,23.6770820617676)
--(axis cs:182,26.3588371276855)
--(axis cs:181,28.4580936431885)
--(axis cs:180,28.615062713623)
--(axis cs:179,26.6430950164795)
--(axis cs:178,28.192626953125)
--(axis cs:177,34.8304672241211)
--(axis cs:176,36.5490226745605)
--(axis cs:175,35.6848983764648)
--(axis cs:174,31.6401290893555)
--(axis cs:173,29.9363288879395)
--(axis cs:172,24.2674961090088)
--(axis cs:171,25.0263519287109)
--(axis cs:170,22.6743850708008)
--(axis cs:169,20.2110271453857)
--(axis cs:168,22.1681251525879)
--(axis cs:167,19.6366500854492)
--(axis cs:166,16.7728672027588)
--(axis cs:165,12.5970592498779)
--(axis cs:164,12.1536293029785)
--(axis cs:163,11.0329666137695)
--(axis cs:162,13.5738611221313)
--(axis cs:161,14.5921478271484)
--(axis cs:160,15.0366868972778)
--(axis cs:159,15.0793628692627)
--(axis cs:158,15.1701984405518)
--(axis cs:157,14.8614673614502)
--(axis cs:156,15.4650812149048)
--(axis cs:155,18.2259273529053)
--(axis cs:154,19.5764789581299)
--(axis cs:153,20.3253021240234)
--(axis cs:152,22.6287899017334)
--(axis cs:151,25.7119598388672)
--(axis cs:150,27.2535552978516)
--(axis cs:149,28.6646499633789)
--(axis cs:148,29.5893287658691)
--(axis cs:147,30.2082195281982)
--(axis cs:146,30.4507179260254)
--(axis cs:145,30.01296043396)
--(axis cs:144,29.7085113525391)
--(axis cs:143,29.3941612243652)
--(axis cs:142,28.3843002319336)
--(axis cs:141,26.7276096343994)
--(axis cs:140,24.907865524292)
--(axis cs:139,25.5433597564697)
--(axis cs:138,23.3501224517822)
--(axis cs:137,23.6962604522705)
--(axis cs:136,23.8070125579834)
--(axis cs:135,19.782844543457)
--(axis cs:134,19.3267154693604)
--(axis cs:133,19.7342071533203)
--(axis cs:132,19.3457469940186)
--(axis cs:131,19.0080966949463)
--(axis cs:130,19.032922744751)
--(axis cs:129,19.3076305389404)
--(axis cs:128,18.4978542327881)
--(axis cs:127,18.3965797424316)
--(axis cs:126,17.2094955444336)
--(axis cs:125,15.135290145874)
--(axis cs:124,13.6500492095947)
--(axis cs:123,11.5354194641113)
--(axis cs:122,8.39820671081543)
--(axis cs:121,5.54733180999756)
--(axis cs:120,5.53598403930664)
--(axis cs:119,5.40063190460205)
--(axis cs:118,3.81938648223877)
--(axis cs:117,1.93720245361328)
--(axis cs:116,1.62905406951904)
--(axis cs:115,0.0780124664306641)
--(axis cs:114,-1.09232711791992)
--(axis cs:113,-0.615543365478516)
--(axis cs:112,0.63593864440918)
--(axis cs:111,3.52106857299805)
--(axis cs:110,1.4300479888916)
--(axis cs:109,1.03640365600586)
--(axis cs:108,2.63828372955322)
--(axis cs:107,2.85164260864258)
--(axis cs:106,3.59164714813232)
--(axis cs:105,6.78555297851562)
--(axis cs:104,8.12263774871826)
--(axis cs:103,5.96930503845215)
--(axis cs:102,8.17830944061279)
--(axis cs:101,7.69830226898193)
--(axis cs:100,11.2501602172852)
--(axis cs:99,12.901195526123)
--(axis cs:98,13.9087409973145)
--(axis cs:97,14.4475154876709)
--(axis cs:96,14.0615348815918)
--(axis cs:95,12.6350917816162)
--(axis cs:94,12.4051818847656)
--(axis cs:93,11.0964069366455)
--(axis cs:92,8.57436561584473)
--(axis cs:91,8.85573196411133)
--(axis cs:90,10.0492839813232)
--(axis cs:89,9.45729732513428)
--(axis cs:88,9.46257591247559)
--(axis cs:87,7.58214855194092)
--(axis cs:86,8.30941390991211)
--(axis cs:85,8.36942768096924)
--(axis cs:84,8.39275550842285)
--(axis cs:83,7.9653434753418)
--(axis cs:82,8.59880256652832)
--(axis cs:81,7.85352230072021)
--(axis cs:80,6.24849510192871)
--(axis cs:79,6.35665988922119)
--(axis cs:78,6.37586498260498)
--(axis cs:77,6.10484600067139)
--(axis cs:76,6.15787315368652)
--(axis cs:75,6.35868740081787)
--(axis cs:74,6.60394954681396)
--(axis cs:73,7.0934944152832)
--(axis cs:72,7.61173629760742)
--(axis cs:71,8.23821449279785)
--(axis cs:70,7.43193340301514)
--(axis cs:69,10.6365127563477)
--(axis cs:68,14.5383195877075)
--(axis cs:67,19.2332153320312)
--(axis cs:66,22.8776340484619)
--(axis cs:65,26.9441833496094)
--(axis cs:64,35.4593315124512)
--(axis cs:63,36.6899719238281)
--(axis cs:62,38.9028282165527)
--(axis cs:61,40.3394432067871)
--(axis cs:60,38.9287567138672)
--(axis cs:59,35.1827545166016)
--(axis cs:58,38.376594543457)
--(axis cs:57,35.5223121643066)
--(axis cs:56,34.2181930541992)
--(axis cs:55,30.922306060791)
--(axis cs:54,30.0189781188965)
--(axis cs:53,26.3604850769043)
--(axis cs:52,19.2590675354004)
--(axis cs:51,17.0522747039795)
--(axis cs:50,20.923168182373)
--(axis cs:49,17.2433013916016)
--(axis cs:48,11.0278348922729)
--(axis cs:47,16.0519123077393)
--(axis cs:46,15.8603916168213)
--(axis cs:45,14.8836784362793)
--(axis cs:44,16.9433288574219)
--(axis cs:43,18.1036968231201)
--(axis cs:42,24.1338291168213)
--(axis cs:41,22.1262340545654)
--(axis cs:40,19.3390560150146)
--(axis cs:39,19.5609664916992)
--(axis cs:38,14.8162269592285)
--(axis cs:37,18.6863613128662)
--(axis cs:36,17.7407131195068)
--(axis cs:35,16.4164600372314)
--(axis cs:34,13.3790349960327)
--(axis cs:33,11.3630714416504)
--(axis cs:32,10.3214950561523)
--(axis cs:31,9.73379993438721)
--(axis cs:30,10.6197290420532)
--(axis cs:29,13.0834255218506)
--(axis cs:28,13.454532623291)
--(axis cs:27,13.6359844207764)
--(axis cs:26,13.4289264678955)
--(axis cs:25,12.9457206726074)
--(axis cs:24,14.1567726135254)
--(axis cs:23,14.8963146209717)
--(axis cs:22,14.1215362548828)
--(axis cs:21,14.7466773986816)
--(axis cs:20,15.2924003601074)
--(axis cs:19,15.3172292709351)
--(axis cs:18,16.0770282745361)
--(axis cs:17,18.6562099456787)
--(axis cs:16,20.6622467041016)
--(axis cs:15,23.7757873535156)
--(axis cs:14,27.9032077789307)
--(axis cs:13,29.0682563781738)
--(axis cs:12,29.5341873168945)
--(axis cs:11,30.4409484863281)
--(axis cs:10,30.7099189758301)
--(axis cs:9,31.0233192443848)
--(axis cs:8,30.2093315124512)
--(axis cs:7,29.4502658843994)
--(axis cs:6,29.2934150695801)
--(axis cs:5,28.9159202575684)
--(axis cs:4,28.1549339294434)
--(axis cs:3,27.6344680786133)
--(axis cs:2,24.6670799255371)
--(axis cs:1,21.7417335510254)
--(axis cs:0,23.584156036377)
--cycle;
\addplot [line width=0.4pt, black]
table {%
0 -10.4686336517334
1 31.8548469543457
2 12.8604249954224
3 7.48435354232788
4 11.9287452697754
5 2.99042987823486
6 19.5474281311035
7 23.1819400787354
8 20.35693359375
9 3.16774344444275
10 24.7653636932373
11 0.180490031838417
12 16.0216979980469
13 -7.31754493713379
14 23.6544704437256
15 -1.1368705034256
16 2.00720357894897
17 -0.0278410036116838
18 -4.97302436828613
19 11.2302055358887
20 14.2022838592529
21 3.38974046707153
22 10.6019105911255
23 -12.5002069473267
24 -13.737232208252
25 7.06792306900024
26 -1.07899856567383
27 15.2200155258179
28 2.31553411483765
29 -24.1870555877686
30 -3.35099530220032
31 27.1711807250977
32 -2.48582553863525
33 -9.7060718536377
34 11.8430814743042
35 18.5783596038818
36 17.5464248657227
37 -13.579122543335
38 20.3488750457764
39 11.6597299575806
40 -4.4853401184082
41 26.6972732543945
42 -12.6159534454346
43 -3.58478426933289
44 -7.74963903427124
45 9.70034599304199
46 -4.20515394210815
47 -3.91390085220337
48 0.218817919492722
49 10.5353116989136
50 -12.7822895050049
51 1.20299518108368
52 26.5715427398682
53 7.99734592437744
54 16.3670024871826
55 29.8476963043213
56 10.4904747009277
57 38.2582244873047
58 14.2679443359375
59 22.1337661743164
60 39.7054862976074
61 17.5801048278809
62 29.2401008605957
63 36.9786033630371
64 12.1705255508423
65 12.2718257904053
66 -16.8235015869141
67 -27.933687210083
68 -34.6070365905762
69 -31.8763427734375
70 -28.2320823669434
71 -20.6447067260742
72 -12.5848121643066
73 -5.54087495803833
74 -32.0887641906738
75 -0.794318020343781
76 -17.7810592651367
77 2.00873994827271
78 -1.10255992412567
79 -24.6754760742188
80 17.8244647979736
81 7.17659044265747
82 -14.4449863433838
83 3.84027171134949
84 4.35379266738892
85 2.72840595245361
86 -9.79283905029297
87 23.9747486114502
88 2.84772920608521
89 10.4239492416382
90 -30.6016407012939
91 -0.6605024933815
92 23.8979396820068
93 -10.4845809936523
94 7.21302509307861
95 1.31754112243652
96 18.1664085388184
97 0.539774775505066
98 -15.3802480697632
99 -25.3681221008301
100 -22.7376708984375
101 11.8226089477539
102 -7.83205699920654
103 -8.02883720397949
104 -5.17200899124146
105 -29.0589771270752
106 -9.2032585144043
107 -14.4787855148315
108 -11.9174909591675
109 -5.57953548431396
110 3.05979514122009
111 -19.9115467071533
112 -3.10415410995483
113 -5.73615026473999
114 -15.8807649612427
115 -26.603946685791
116 -46.7689514160156
117 -23.5871734619141
118 -24.8683681488037
119 -30.6268196105957
120 -25.4496994018555
121 3.85946416854858
122 10.7785053253174
123 -2.61577367782593
124 -8.44964027404785
125 6.05125761032104
126 5.80601119995117
127 4.96094036102295
128 13.6580896377563
129 -0.0739507153630257
130 -2.22933006286621
131 17.9304656982422
132 -8.20130634307861
133 -1.10919368267059
134 22.2835750579834
135 30.255802154541
136 4.64044427871704
137 10.6022052764893
138 21.9492969512939
139 -13.0612440109253
140 22.2670288085938
141 9.49279689788818
142 21.8181972503662
143 10.4767951965332
144 9.88553333282471
145 22.1800956726074
146 26.6705436706543
147 -8.68186664581299
148 -0.0662854537367821
149 9.39872074127197
150 7.10948181152344
151 -7.34174633026123
152 -25.2517681121826
153 9.63651371002197
154 -5.73603677749634
155 -11.418306350708
156 -7.26097869873047
157 16.413890838623
158 -4.13662004470825
159 4.35799312591553
160 0.455085009336472
161 0.0695296004414558
162 -25.3619499206543
163 14.8965625762939
164 4.19632339477539
165 17.8841991424561
166 16.8071689605713
167 22.6789855957031
168 -2.75977396965027
169 5.38205575942993
170 4.96433448791504
171 15.0914611816406
172 28.0959396362305
173 8.8923864364624
174 21.2951278686523
175 37.097297668457
176 18.0138244628906
177 -2.35907363891602
178 -2.74731731414795
179 9.07866191864014
180 7.4170241355896
181 26.913200378418
182 26.4810199737549
183 -49.6313171386719
184 -9.4809741973877
185 -3.68462300300598
186 -6.97689628601074
187 -31.4779739379883
188 -3.87359499931335
189 -5.14414310455322
190 -21.8678150177002
191 -1.04760015010834
192 -3.20686888694763
193 -24.0101070404053
194 -2.45059490203857
195 -10.9416427612305
196 -7.21179533004761
197 -13.2534465789795
198 -31.8436946868896
199 -19.2091426849365
200 0.345226138830185
201 -2.82402753829956
202 -33.8065032958984
203 -29.4533748626709
204 -16.1281223297119
205 13.8682994842529
206 -28.0048522949219
207 -12.0715780258179
208 6.7396125793457
209 2.608154296875
210 -0.555772840976715
211 -6.05754327774048
212 2.04790306091309
213 -4.68144083023071
214 -16.4611663818359
215 15.7868795394897
216 -21.552677154541
217 1.78720891475677
218 -4.9938793182373
219 -10.7886791229248
220 9.88715934753418
221 5.26716661453247
222 -18.5880107879639
223 -0.0812600702047348
224 2.35606980323792
225 -0.922195792198181
226 -19.6332664489746
227 -0.912953555583954
228 -7.67023468017578
229 10.5122518539429
230 6.5044264793396
231 -3.74744749069214
232 22.4673137664795
233 -14.7883462905884
234 -3.82555913925171
235 -10.7308235168457
236 -23.0321311950684
237 4.23410797119141
238 -8.10852241516113
239 -16.1890258789062
240 0.0490896180272102
241 -32.176929473877
242 -34.0451927185059
243 -12.1218461990356
244 1.34989643096924
245 -17.5702381134033
246 -20.7197303771973
247 -35.2744560241699
248 -20.17431640625
249 -34.5186233520508
250 -6.4392237663269
251 -50.6076393127441
252 -15.1673316955566
253 -55.259693145752
254 3.95838832855225
255 11.4066982269287
256 20.8350372314453
257 32.6273231506348
258 -4.08905029296875
259 -0.776260375976562
260 10.3399848937988
261 32.3455543518066
262 22.3203411102295
263 -16.4226322174072
264 6.94520044326782
265 20.6992835998535
266 4.60034894943237
267 11.5599746704102
268 0.274021208286285
269 33.1417388916016
270 -9.83843326568604
271 8.20300579071045
272 14.1168489456177
273 -0.420997530221939
274 14.8313322067261
275 -5.20006275177002
276 -5.29278373718262
277 0.699527621269226
278 -15.7316789627075
279 13.1785459518433
280 16.9423065185547
281 -1.62736713886261
282 0.98748791217804
283 13.3842353820801
284 8.23817253112793
285 -15.4035425186157
286 12.6284923553467
287 -6.60486936569214
288 11.8402395248413
289 -11.2733926773071
290 5.2144603729248
291 10.5478448867798
292 42.4457473754883
293 22.6336650848389
294 6.47491407394409
295 11.8898668289185
296 -3.58288240432739
297 17.7632350921631
298 22.1013603210449
299 2.31110715866089
300 24.1414985656738
301 16.1287460327148
302 -7.79956579208374
303 13.0189838409424
304 26.7514400482178
305 6.84623241424561
306 10.7826738357544
307 21.9185085296631
308 -21.7114086151123
309 3.40963387489319
310 -3.56503033638
311 -17.6259574890137
312 2.40664124488831
313 -2.02027630805969
314 5.78911542892456
315 21.0825252532959
316 16.4947681427002
317 34.1445426940918
318 17.9897003173828
319 22.8663635253906
320 -1.45291972160339
321 -5.20139122009277
322 13.0520792007446
323 -8.42310428619385
324 13.4050979614258
325 4.71361923217773
326 -3.32787489891052
327 -6.26441717147827
328 25.8029003143311
329 2.325110912323
330 22.3914031982422
331 -11.3245887756348
332 23.2809963226318
333 -0.245230317115784
334 7.73351287841797
335 20.2481231689453
336 19.0027370452881
337 -10.0346126556396
338 25.4821548461914
339 40.4256477355957
340 45.7329139709473
341 17.0295829772949
342 15.2784309387207
343 22.1085529327393
344 28.5727062225342
345 18.435453414917
346 7.49621772766113
347 6.92631196975708
348 -3.52955102920532
349 -11.9236841201782
};
\addlegendentry{$\text{True}$}

\addplot [line width=1.2pt, dashed, orange, mark=o, mark size=0, mark options={solid}]
table {%
0 6.82942008972168
1 4.36727237701416
2 7.03982830047607
3 8.95891857147217
4 9.69553565979004
5 11.5667371749878
6 11.2352561950684
7 12.5055646896362
8 13.1125059127808
9 12.6849746704102
10 12.7313117980957
11 12.2737903594971
12 11.0793104171753
13 10.6541109085083
14 8.26993942260742
15 8.45131587982178
16 6.98923301696777
17 5.44445562362671
18 3.87880849838257
19 3.02018594741821
20 2.93624925613403
21 2.53491711616516
22 2.22631788253784
23 2.70777893066406
24 2.25837349891663
25 1.93427181243896
26 2.55852246284485
27 3.10066199302673
28 3.62404179573059
29 3.26205968856812
30 2.12930274009705
31 1.93616676330566
32 3.51296615600586
33 3.03500294685364
34 2.51107406616211
35 3.51891088485718
36 4.40829658508301
37 5.49601888656616
38 3.54606080055237
39 6.47118186950684
40 7.17988538742065
41 8.63547611236572
42 12.2570343017578
43 9.9592866897583
44 10.6033163070679
45 9.36693477630615
46 6.32905530929565
47 6.55963516235352
48 5.34709405899048
49 6.12948179244995
50 8.44184970855713
51 5.21298503875732
52 7.81730985641479
53 15.1884422302246
54 15.9759006500244
55 14.8857479095459
56 16.8449897766113
57 20.9667129516602
58 21.893424987793
59 22.5177669525146
60 24.2873497009277
61 26.2089195251465
62 24.0825424194336
63 20.5696773529053
64 17.2723293304443
65 8.58815574645996
66 1.65370464324951
67 -5.71062564849854
68 -11.5978050231934
69 -15.5090169906616
70 -17.3332252502441
71 -18.5787811279297
72 -18.7604656219482
73 -17.5427398681641
74 -16.4423847198486
75 -16.2489700317383
76 -14.3622570037842
77 -11.5590438842773
78 -8.34899044036865
79 -4.85142421722412
80 -3.50461292266846
81 0.0367517471313477
82 1.82362747192383
83 2.01756811141968
84 2.92992043495178
85 3.52913331985474
86 3.57645273208618
87 3.28318524360657
88 4.47844648361206
89 4.04213809967041
90 3.84398651123047
91 2.63148474693298
92 1.64026606082916
93 2.54170513153076
94 2.7709264755249
95 2.7362003326416
96 3.86105942726135
97 4.02004623413086
98 3.78020095825195
99 0.449954092502594
100 -2.58528447151184
101 -8.48141956329346
102 -7.01413583755493
103 -7.92913007736206
104 -5.55028390884399
105 -5.88365745544434
106 -9.46349620819092
107 -8.92576217651367
108 -6.85425758361816
109 -11.3812437057495
110 -10.5946521759033
111 -9.93441390991211
112 -12.9711313247681
113 -12.965874671936
114 -14.4133501052856
115 -15.9777660369873
116 -18.9859390258789
117 -19.5042018890381
118 -17.487964630127
119 -14.1327314376831
120 -11.4269609451294
121 -9.20960426330566
122 -3.99410724639893
123 0.929436683654785
124 3.5931453704834
125 4.97304773330688
126 6.29612064361572
127 7.52269411087036
128 7.76152944564819
129 8.0505952835083
130 7.77051162719727
131 7.51277446746826
132 7.92720890045166
133 8.23512744903564
134 8.7145414352417
135 9.53807926177979
136 10.919807434082
137 11.0273914337158
138 11.2446155548096
139 11.7044506072998
140 11.5195169448853
141 11.458758354187
142 10.7382564544678
143 9.98421764373779
144 9.03138828277588
145 8.36468601226807
146 8.40972995758057
147 8.87862300872803
148 6.25734758377075
149 4.95146989822388
150 4.13693284988403
151 3.60192632675171
152 2.82253646850586
153 1.84976553916931
154 1.66724276542664
155 1.44716572761536
156 1.22690677642822
157 1.18322741985321
158 1.64291203022003
159 2.16026473045349
160 2.558669090271
161 2.58972358703613
162 2.73625898361206
163 1.93725419044495
164 2.87431979179382
165 3.30241584777832
166 6.21294641494751
167 6.95496892929077
168 8.82170104980469
169 9.14830493927002
170 9.29487609863281
171 10.7730131149292
172 10.5288763046265
173 13.9525375366211
174 15.5646934509277
175 17.2947463989258
176 16.494945526123
177 14.4814147949219
178 10.8277444839478
179 10.2829465866089
180 8.67049980163574
181 6.26776313781738
182 5.44098663330078
183 4.00561380386353
184 -0.264664173126221
185 -2.10725998878479
186 -2.80197525024414
187 -3.50364398956299
188 -4.40925312042236
189 -4.56008386611938
190 -4.38404035568237
191 -5.55078029632568
192 -5.66491937637329
193 -7.65050983428955
194 -8.58785247802734
195 -9.11001873016357
196 -10.5391187667847
197 -11.4786882400513
198 -12.4545230865479
199 -13.0627365112305
200 -13.3921422958374
201 -13.3801193237305
202 -13.691593170166
203 -14.5398712158203
204 -15.5926218032837
205 -14.9526529312134
206 -11.1517677307129
207 -10.8195238113403
208 -9.18540096282959
209 -6.79233646392822
210 -4.74290084838867
211 -3.40895366668701
212 -2.40407037734985
213 -1.56500864028931
214 -0.849538326263428
215 -0.775094747543335
216 0.0762689113616943
217 -0.246996402740479
218 -0.204133033752441
219 -0.151231050491333
220 -1.25574088096619
221 -1.55925834178925
222 -1.75592768192291
223 -1.79085743427277
224 -1.19219553470612
225 -0.982940852642059
226 -0.139791309833527
227 -2.55250692367554
228 -1.16713547706604
229 -1.2897686958313
230 -1.83169639110565
231 -3.62943601608276
232 -5.23962688446045
233 -1.0609302520752
234 -2.76561880111694
235 -3.46493148803711
236 -4.13001823425293
237 -6.02119541168213
238 -4.37568140029907
239 -5.51235675811768
240 -7.71949481964111
241 -4.97725677490234
242 -11.4269189834595
243 -17.520435333252
244 -15.9946346282959
245 -15.6980333328247
246 -17.019115447998
247 -17.0217189788818
248 -19.1906871795654
249 -18.8543720245361
250 -17.9713745117188
251 -14.2861633300781
252 -15.8038892745972
253 -13.7923908233643
254 -13.6584911346436
255 -7.4361047744751
256 -1.33031463623047
257 3.30646991729736
258 7.63477993011475
259 9.03842163085938
260 10.1893892288208
261 10.8015642166138
262 11.99742603302
263 13.1158351898193
264 11.6987600326538
265 12.3026533126831
266 11.5109071731567
267 11.6331157684326
268 11.3822288513184
269 11.248309135437
270 10.8039789199829
271 9.88321590423584
272 9.41280078887939
273 8.33508586883545
274 6.36524200439453
275 6.58245038986206
276 5.06956148147583
277 3.97918939590454
278 4.03536415100098
279 3.00654339790344
280 3.14917659759521
281 3.51841759681702
282 3.35698056221008
283 3.24552989006042
284 3.72678184509277
285 4.1214542388916
286 3.71365761756897
287 4.61793756484985
288 4.88421154022217
289 5.96837568283081
290 6.20981931686401
291 7.34927749633789
292 8.83108806610107
293 10.4804811477661
294 11.5111627578735
295 12.1055116653442
296 12.4184904098511
297 12.8842220306396
298 13.1493730545044
299 13.677882194519
300 12.5451908111572
301 12.5456295013428
302 12.9147539138794
303 10.7091159820557
304 9.35150527954102
305 8.44819450378418
306 6.70326995849609
307 5.10885000228882
308 4.56048917770386
309 2.88487339019775
310 2.23353481292725
311 1.58602023124695
312 0.473573684692383
313 0.632177352905273
314 0.667815446853638
315 0.583270788192749
316 1.85462093353271
317 2.60477733612061
318 4.04718732833862
319 5.55963468551636
320 6.92855024337769
321 5.34144639968872
322 5.75604581832886
323 6.32251739501953
324 6.88401460647583
325 6.58992671966553
326 9.28974342346191
327 7.64806318283081
328 5.87355518341064
329 9.13817596435547
330 8.12160968780518
331 9.95265674591064
332 10.5253839492798
333 11.8524580001831
334 12.2675151824951
335 12.6450090408325
336 15.3310890197754
337 17.0749187469482
338 17.6216354370117
339 19.0102691650391
340 20.4873943328857
341 20.1722526550293
342 17.7280769348145
343 13.7867860794067
344 9.72479057312012
345 7.66104125976562
346 4.7095193862915
347 0.663708686828613
348 -2.36572074890137
349 -4.85505485534668
};
\addlegendentry{$\text{UKF}$}
\addplot [line width=1.2pt, red, dashdotted, mark=triangle, mark size=0, mark options={solid}]
table {%
0 7.12844133377075
1 5.27732372283936
2 8.13810634613037
3 11.3698587417603
4 11.8512678146362
5 13.0887174606323
6 12.9241390228271
7 13.7389888763428
8 14.7119197845459
9 15.7045116424561
10 15.3025808334351
11 15.2096490859985
12 13.9586706161499
13 13.3068685531616
14 11.5010929107666
15 7.54216337203979
16 4.52004098892212
17 2.5183424949646
18 0.0708499550819397
19 -0.739707410335541
20 -0.756690919399261
21 -1.38206911087036
22 -1.9220929145813
23 -1.16952848434448
24 -1.83470678329468
25 -3.05445098876953
26 -2.64579916000366
27 -2.43936014175415
28 -2.56115198135376
29 -2.98746490478516
30 -5.41954517364502
31 -6.46525478363037
32 -6.03377199172974
33 -4.89553880691528
34 -3.02153301239014
35 -0.0772718787193298
36 1.24380445480347
37 2.21002769470215
38 -1.67402410507202
39 3.07868123054504
40 2.81319260597229
41 5.41019821166992
42 7.5598464012146
43 1.56394505500793
44 0.488553583621979
45 -1.56113290786743
46 -0.660370290279388
47 -0.46447080373764
48 -5.15469837188721
49 0.730959475040436
50 4.37494516372681
51 0.540376722812653
52 2.80355381965637
53 9.87101459503174
54 13.5059499740601
55 14.4983034133911
56 18.2938823699951
57 19.3476657867432
58 22.3319969177246
59 19.3534641265869
60 22.8126239776611
61 24.188777923584
62 22.8433647155762
63 20.5608901977539
64 19.627758026123
65 11.0351495742798
66 6.53362417221069
67 3.08443069458008
68 -1.49026584625244
69 -5.35338640213013
70 -8.60945415496826
71 -7.69349718093872
72 -8.29860973358154
73 -8.91312789916992
74 -9.35171127319336
75 -9.61316585540771
76 -9.79868221282959
77 -9.8822603225708
78 -9.60904216766357
79 -9.60390758514404
80 -9.72153568267822
81 -8.22469806671143
82 -7.54193353652954
83 -8.14490127563477
84 -7.77071523666382
85 -7.77960300445557
86 -7.79893350601196
87 -8.50778484344482
88 -6.75138998031616
89 -6.74990749359131
90 -6.21606302261353
91 -7.40977668762207
92 -7.68316984176636
93 -5.23698949813843
94 -3.8831582069397
95 -3.70017051696777
96 -2.21023035049438
97 -1.77474641799927
98 -2.35871648788452
99 -3.34276533126831
100 -5.0302677154541
101 -8.73151302337646
102 -8.31729793548584
103 -10.5131607055664
104 -8.54020595550537
105 -9.79681205749512
106 -12.9297018051147
107 -13.5757122039795
108 -13.9600305557251
109 -15.7117538452148
110 -15.1144123077393
111 -13.4373245239258
112 -16.2700328826904
113 -17.5504016876221
114 -17.9602527618408
115 -16.8030281066895
116 -14.7037172317505
117 -14.3173732757568
118 -12.3430395126343
119 -10.7370347976685
120 -10.5725555419922
121 -10.5433912277222
122 -7.85294485092163
123 -4.92081785202026
124 -2.65144395828247
125 -1.0650954246521
126 1.00856924057007
127 2.22005462646484
128 2.30560159683228
129 3.11000823974609
130 2.899817943573
131 2.90982055664062
132 3.1906795501709
133 3.53850841522217
134 3.16005182266235
135 3.55460214614868
136 7.3890495300293
137 7.20627164840698
138 6.85576963424683
139 9.41429710388184
140 8.49517822265625
141 10.7782430648804
142 12.8696088790894
143 14.0697784423828
144 14.3772773742676
145 14.6876049041748
146 15.2177324295044
147 15.1070680618286
148 13.5105352401733
149 12.4723100662231
150 11.4147138595581
151 9.6221170425415
152 6.38801527023315
153 4.0938138961792
154 3.31794214248657
155 1.95953798294067
156 -0.809310376644135
157 -1.52883195877075
158 -1.24553108215332
159 -1.38109731674194
160 -1.23209857940674
161 -1.7865834236145
162 -2.7035551071167
163 -5.25895643234253
164 -4.34327507019043
165 -3.70169258117676
166 0.0819979310035706
167 2.91708850860596
168 5.49363279342651
169 3.59209585189819
170 6.0158109664917
171 8.4761438369751
172 7.56556558609009
173 13.7554340362549
174 15.2152338027954
175 20.0291652679443
176 20.87331199646
177 19.2854442596436
178 12.2264919281006
179 10.4388637542725
180 12.7357473373413
181 12.5141658782959
182 9.82552242279053
183 7.24675798416138
184 0.531817018985748
185 -2.48317432403564
186 -3.81567764282227
187 -5.84750890731812
188 -7.88129997253418
189 -8.85231399536133
190 -9.44181346893311
191 -10.17604637146
192 -10.1504001617432
193 -10.8796539306641
194 -11.8907403945923
195 -11.547682762146
196 -13.4535980224609
197 -14.6823625564575
198 -14.3731842041016
199 -15.7334585189819
200 -14.7694530487061
201 -13.5408267974854
202 -14.2343645095825
203 -13.693531036377
204 -12.9937791824341
205 -10.9808444976807
206 -6.56816053390503
207 -6.47304487228394
208 -4.69022130966187
209 -2.6099705696106
210 -1.20258665084839
211 -0.228599965572357
212 0.562191545963287
213 1.38759851455688
214 2.08528280258179
215 2.51175117492676
216 3.1971263885498
217 1.81635665893555
218 1.84037208557129
219 2.10575151443481
220 1.7060923576355
221 1.65218782424927
222 0.822494089603424
223 1.37533807754517
224 1.33342981338501
225 0.76913458108902
226 1.37862920761108
227 0.153042376041412
228 0.237996637821198
229 -0.271284520626068
230 -0.585221707820892
231 -0.540227830410004
232 -1.47776937484741
233 2.96774578094482
234 0.11202198266983
235 -0.271382749080658
236 -0.925255239009857
237 -7.19189739227295
238 -5.13454580307007
239 -6.83158922195435
240 -9.6553201675415
241 -6.66333246231079
242 -12.5331926345825
243 -16.7408103942871
244 -16.2302341461182
245 -19.1089267730713
246 -20.2682876586914
247 -19.4037837982178
248 -23.2540645599365
249 -15.9287633895874
250 -14.8492879867554
251 -11.5247688293457
252 -13.6798057556152
253 -14.3816680908203
254 -13.0982818603516
255 -9.55025577545166
256 -2.88269090652466
257 0.840431749820709
258 4.43026304244995
259 4.77826929092407
260 7.0661473274231
261 6.85076093673706
262 8.64641284942627
263 8.21321392059326
264 7.57452297210693
265 9.79968547821045
266 9.0929012298584
267 10.9764394760132
268 11.6837215423584
269 11.871057510376
270 13.5690717697144
271 12.5526332855225
272 12.368950843811
273 12.612774848938
274 11.9170055389404
275 10.7980165481567
276 10.2850942611694
277 9.7213773727417
278 8.70797252655029
279 5.43205451965332
280 6.03308916091919
281 5.94217777252197
282 2.92217397689819
283 2.16185665130615
284 3.32753038406372
285 2.35212326049805
286 0.624644339084625
287 1.78374767303467
288 0.942253649234772
289 1.60560941696167
290 0.909833490848541
291 0.945003569126129
292 1.31084585189819
293 8.06077575683594
294 10.9973831176758
295 11.2263231277466
296 11.7862482070923
297 11.5976667404175
298 13.4607152938843
299 15.1156139373779
300 14.1577463150024
301 14.5091562271118
302 15.5164947509766
303 14.3903532028198
304 14.0896492004395
305 13.493537902832
306 10.05832862854
307 6.76545667648315
308 4.29804658889771
309 0.795500338077545
310 -1.02733659744263
311 -1.29198694229126
312 -4.68157625198364
313 -6.19243240356445
314 -4.55150461196899
315 -4.41292142868042
316 -3.50599956512451
317 -2.73103809356689
318 -2.09520387649536
319 -0.954563558101654
320 0.371616899967194
321 -1.75380849838257
322 -1.08572864532471
323 -1.07097387313843
324 -0.714033544063568
325 -0.508584439754486
326 3.27356195449829
327 2.44776678085327
328 1.48965930938721
329 6.10075616836548
330 3.44790625572205
331 8.96827983856201
332 5.42463779449463
333 8.532301902771
334 5.90647029876709
335 6.43289947509766
336 9.45942497253418
337 16.1077156066895
338 11.8240842819214
339 21.1428241729736
340 22.3040180206299
341 20.2209606170654
342 15.9409494400024
343 11.0220232009888
344 8.17492961883545
345 7.69768285751343
346 5.39899587631226
347 2.85565519332886
348 0.625742495059967
349 -2.60737466812134
};
\addlegendentry{$\text{DANSE}$}
\end{axis}

\end{tikzpicture}


==> figs/Trajectories_sigma_e2_-10.0dB_smnr_0.0dB_Ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.75,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.27)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-17.45, xmax=366.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-33.4103401184082, ymax=33.2381523132324,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\path [fill=orange, fill opacity=0.2]
(axis cs:0,7.74749660491943)
--(axis cs:0,0.517953634262085)
--(axis cs:1,2.76933717727661)
--(axis cs:2,4.4774227142334)
--(axis cs:3,5.23966312408447)
--(axis cs:4,7.32365226745605)
--(axis cs:5,7.37847423553467)
--(axis cs:6,9.36454772949219)
--(axis cs:7,11.4095067977905)
--(axis cs:8,11.2734270095825)
--(axis cs:9,11.0298881530762)
--(axis cs:10,10.5159454345703)
--(axis cs:11,8.99106407165527)
--(axis cs:12,8.02687644958496)
--(axis cs:13,5.49530124664307)
--(axis cs:14,5.65716552734375)
--(axis cs:15,4.36572265625)
--(axis cs:16,2.94973063468933)
--(axis cs:17,1.51429557800293)
--(axis cs:18,0.81879734992981)
--(axis cs:19,0.86330771446228)
--(axis cs:20,0.342235803604126)
--(axis cs:21,-0.0956490039825439)
--(axis cs:22,0.316615581512451)
--(axis cs:23,-0.248277187347412)
--(axis cs:24,-0.640194773674011)
--(axis cs:25,-0.126613616943359)
--(axis cs:26,0.293435096740723)
--(axis cs:27,0.685069561004639)
--(axis cs:28,0.19175386428833)
--(axis cs:29,-1.01729941368103)
--(axis cs:30,-1.40555357933044)
--(axis cs:31,-0.234116077423096)
--(axis cs:32,-0.893387317657471)
--(axis cs:33,-1.62906289100647)
--(axis cs:34,-1.06999444961548)
--(axis cs:35,-0.59996509552002)
--(axis cs:36,0.0642266273498535)
--(axis cs:37,-1.86656999588013)
--(axis cs:38,0.382474422454834)
--(axis cs:39,0.851034641265869)
--(axis cs:40,2.04228353500366)
--(axis cs:41,5.41277313232422)
--(axis cs:42,3.59468030929565)
--(axis cs:43,4.34452056884766)
--(axis cs:44,3.37985706329346)
--(axis cs:45,0.731154918670654)
--(axis cs:46,0.549143314361572)
--(axis cs:47,-0.7868332862854)
--(axis cs:48,-0.511538982391357)
--(axis cs:49,1.18215274810791)
--(axis cs:50,-1.63495445251465)
--(axis cs:51,0.295639038085938)
--(axis cs:52,6.76062965393066)
--(axis cs:53,7.92965793609619)
--(axis cs:54,7.34396982192993)
--(axis cs:55,9.40331554412842)
--(axis cs:56,14.5368824005127)
--(axis cs:57,16.5248126983643)
--(axis cs:58,17.198055267334)
--(axis cs:59,19.6321067810059)
--(axis cs:60,21.9292888641357)
--(axis cs:61,21.4630737304688)
--(axis cs:62,19.7884559631348)
--(axis cs:63,17.6051559448242)
--(axis cs:64,11.2857131958008)
--(axis cs:65,3.74679708480835)
--(axis cs:66,-4.23393440246582)
--(axis cs:67,-12.1750335693359)
--(axis cs:68,-17.2604560852051)
--(axis cs:69,-19.9979114532471)
--(axis cs:70,-21.7189445495605)
--(axis cs:71,-22.0944652557373)
--(axis cs:72,-20.8315753936768)
--(axis cs:73,-19.5475578308105)
--(axis cs:74,-19.6488170623779)
--(axis cs:75,-17.9148731231689)
--(axis cs:76,-15.8290452957153)
--(axis cs:77,-13.6317071914673)
--(axis cs:78,-11.043342590332)
--(axis cs:79,-9.72834587097168)
--(axis cs:80,-6.00811815261841)
--(axis cs:81,-3.5806257724762)
--(axis cs:82,-2.72762727737427)
--(axis cs:83,-1.12782073020935)
--(axis cs:84,-0.0429773330688477)
--(axis cs:85,0.309014320373535)
--(axis cs:86,0.214128971099854)
--(axis cs:87,1.43665313720703)
--(axis cs:88,0.973212480545044)
--(axis cs:89,0.68346118927002)
--(axis cs:90,-0.589500665664673)
--(axis cs:91,-1.68189227581024)
--(axis cs:92,-1.09588146209717)
--(axis cs:93,-1.13402128219604)
--(axis cs:94,-1.41825485229492)
--(axis cs:95,-0.685606479644775)
--(axis cs:96,-0.788325548171997)
--(axis cs:97,-1.23752093315125)
--(axis cs:98,-4.3729887008667)
--(axis cs:99,-7.31036233901978)
--(axis cs:100,-12.7178153991699)
--(axis cs:101,-11.8645172119141)
--(axis cs:102,-12.9167594909668)
--(axis cs:103,-10.9544124603271)
--(axis cs:104,-11.3512382507324)
--(axis cs:105,-14.5551376342773)
--(axis cs:106,-13.9747581481934)
--(axis cs:107,-11.9724140167236)
--(axis cs:108,-15.9835319519043)
--(axis cs:109,-15.000789642334)
--(axis cs:110,-14.1513090133667)
--(axis cs:111,-16.8089256286621)
--(axis cs:112,-16.3721446990967)
--(axis cs:113,-17.4421195983887)
--(axis cs:114,-18.556339263916)
--(axis cs:115,-22.1302909851074)
--(axis cs:116,-22.3389358520508)
--(axis cs:117,-22.2699146270752)
--(axis cs:118,-20.812572479248)
--(axis cs:119,-19.7950973510742)
--(axis cs:120,-18.4993114471436)
--(axis cs:121,-13.5419235229492)
--(axis cs:122,-7.49583339691162)
--(axis cs:123,-3.39211702346802)
--(axis cs:124,-0.615667581558228)
--(axis cs:125,1.70537805557251)
--(axis cs:126,3.87677073478699)
--(axis cs:127,4.48359823226929)
--(axis cs:128,4.93770122528076)
--(axis cs:129,4.71449184417725)
--(axis cs:130,4.44787359237671)
--(axis cs:131,4.77853679656982)
--(axis cs:132,5.00359106063843)
--(axis cs:133,5.43704986572266)
--(axis cs:134,6.27144432067871)
--(axis cs:135,7.8561806678772)
--(axis cs:136,8.26847267150879)
--(axis cs:137,8.85781288146973)
--(axis cs:138,9.8851842880249)
--(axis cs:139,10.0505847930908)
--(axis cs:140,10.0757369995117)
--(axis cs:141,9.3963451385498)
--(axis cs:142,8.37723541259766)
--(axis cs:143,7.05314826965332)
--(axis cs:144,6.01044178009033)
--(axis cs:145,5.85458946228027)
--(axis cs:146,6.57257318496704)
--(axis cs:147,4.05695629119873)
--(axis cs:148,2.96887564659119)
--(axis cs:149,2.32134175300598)
--(axis cs:150,1.99258303642273)
--(axis cs:151,1.36093306541443)
--(axis cs:152,0.229332685470581)
--(axis cs:153,-0.117166638374329)
--(axis cs:154,-0.504420638084412)
--(axis cs:155,-0.935603380203247)
--(axis cs:156,-1.18615186214447)
--(axis cs:157,-0.923442363739014)
--(axis cs:158,-0.617591977119446)
--(axis cs:159,-0.432168245315552)
--(axis cs:160,-0.601286649703979)
--(axis cs:161,-0.683358907699585)
--(axis cs:162,-1.63205897808075)
--(axis cs:163,-1.07613134384155)
--(axis cs:164,-0.985717058181763)
--(axis cs:165,1.30272674560547)
--(axis cs:166,1.74114942550659)
--(axis cs:167,3.22693300247192)
--(axis cs:168,3.44831609725952)
--(axis cs:169,3.55074691772461)
--(axis cs:170,4.91547203063965)
--(axis cs:171,4.81180381774902)
--(axis cs:172,8.27480602264404)
--(axis cs:173,10.6450414657593)
--(axis cs:174,14.2185621261597)
--(axis cs:175,15.7413272857666)
--(axis cs:176,14.4028692245483)
--(axis cs:177,10.6538753509521)
--(axis cs:178,8.38017463684082)
--(axis cs:179,6.25787448883057)
--(axis cs:180,3.94496297836304)
--(axis cs:181,3.31960725784302)
--(axis cs:182,2.34234809875488)
--(axis cs:183,-1.9888060092926)
--(axis cs:184,-4.10845184326172)
--(axis cs:185,-4.95596122741699)
--(axis cs:186,-5.80556678771973)
--(axis cs:187,-6.76745700836182)
--(axis cs:188,-6.98514652252197)
--(axis cs:189,-6.90315532684326)
--(axis cs:190,-8.07639312744141)
--(axis cs:191,-8.26208114624023)
--(axis cs:192,-10.2094116210938)
--(axis cs:193,-11.1629133224487)
--(axis cs:194,-11.6941528320312)
--(axis cs:195,-13.0711154937744)
--(axis cs:196,-13.9108104705811)
--(axis cs:197,-14.7999267578125)
--(axis cs:198,-15.0635557174683)
--(axis cs:199,-15.1453351974487)
--(axis cs:200,-14.9559946060181)
--(axis cs:201,-15.0345735549927)
--(axis cs:202,-16.1780815124512)
--(axis cs:203,-17.7992858886719)
--(axis cs:204,-18.2850933074951)
--(axis cs:205,-15.9425926208496)
--(axis cs:206,-15.9926061630249)
--(axis cs:207,-14.5834550857544)
--(axis cs:208,-12.2184162139893)
--(axis cs:209,-9.57059288024902)
--(axis cs:210,-7.60961294174194)
--(axis cs:211,-6.13360023498535)
--(axis cs:212,-5.12958669662476)
--(axis cs:213,-4.19364643096924)
--(axis cs:214,-3.90224933624268)
--(axis cs:215,-2.80707979202271)
--(axis cs:216,-2.95439124107361)
--(axis cs:217,-2.86218476295471)
--(axis cs:218,-2.79163002967834)
--(axis cs:219,-3.88665151596069)
--(axis cs:220,-4.24484968185425)
--(axis cs:221,-4.51313018798828)
--(axis cs:222,-4.68099689483643)
--(axis cs:223,-4.32537078857422)
--(axis cs:224,-4.38306570053101)
--(axis cs:225,-3.92618346214294)
--(axis cs:226,-6.36144351959229)
--(axis cs:227,-5.44318819046021)
--(axis cs:228,-5.86555194854736)
--(axis cs:229,-6.64335536956787)
--(axis cs:230,-8.49844455718994)
--(axis cs:231,-10.1403770446777)
--(axis cs:232,-6.68685626983643)
--(axis cs:233,-8.37876892089844)
--(axis cs:234,-9.14089679718018)
--(axis cs:235,-9.8556079864502)
--(axis cs:236,-11.567834854126)
--(axis cs:237,-10.1726770401001)
--(axis cs:238,-11.1947479248047)
--(axis cs:239,-13.125394821167)
--(axis cs:240,-10.6495208740234)
--(axis cs:241,-16.3838443756104)
--(axis cs:242,-22.0534420013428)
--(axis cs:243,-19.7523593902588)
--(axis cs:244,-18.7716178894043)
--(axis cs:245,-19.7575817108154)
--(axis cs:246,-18.5064353942871)
--(axis cs:247,-20.9380016326904)
--(axis cs:248,-22.2805042266846)
--(axis cs:249,-22.3636684417725)
--(axis cs:250,-20.6878242492676)
--(axis cs:251,-22.7472820281982)
--(axis cs:252,-21.6470813751221)
--(axis cs:253,-23.0017242431641)
--(axis cs:254,-17.5758972167969)
--(axis cs:255,-9.87358474731445)
--(axis cs:256,-3.81320834159851)
--(axis cs:257,1.64570879936218)
--(axis cs:258,3.93209552764893)
--(axis cs:259,5.75085163116455)
--(axis cs:260,6.84578800201416)
--(axis cs:261,8.33185577392578)
--(axis cs:262,9.69428443908691)
--(axis cs:263,8.47585678100586)
--(axis cs:264,9.4021053314209)
--(axis cs:265,8.89108562469482)
--(axis cs:266,9.45308876037598)
--(axis cs:267,9.57437038421631)
--(axis cs:268,10.1574897766113)
--(axis cs:269,10.0809879302979)
--(axis cs:270,8.99923133850098)
--(axis cs:271,7.96096658706665)
--(axis cs:272,6.47128772735596)
--(axis cs:273,4.24734115600586)
--(axis cs:274,4.0318078994751)
--(axis cs:275,2.36214637756348)
--(axis cs:276,1.14070773124695)
--(axis cs:277,1.24716901779175)
--(axis cs:278,0.269528150558472)
--(axis cs:279,0.486034870147705)
--(axis cs:280,0.929848432540894)
--(axis cs:281,0.819432497024536)
--(axis cs:282,0.705985307693481)
--(axis cs:283,1.14483022689819)
--(axis cs:284,1.49226522445679)
--(axis cs:285,1.01581025123596)
--(axis cs:286,1.75435328483582)
--(axis cs:287,1.89506149291992)
--(axis cs:288,2.80949974060059)
--(axis cs:289,2.95198321342468)
--(axis cs:290,3.94672918319702)
--(axis cs:291,5.36827278137207)
--(axis cs:292,7.06531667709351)
--(axis cs:293,8.26718425750732)
--(axis cs:294,9.21842956542969)
--(axis cs:295,9.60518836975098)
--(axis cs:296,10.4492273330688)
--(axis cs:297,11.0214242935181)
--(axis cs:298,11.2972555160522)
--(axis cs:299,10.3839111328125)
--(axis cs:300,10.2080516815186)
--(axis cs:301,10.2662715911865)
--(axis cs:302,8.22502136230469)
--(axis cs:303,7.29935264587402)
--(axis cs:304,6.48861789703369)
--(axis cs:305,5.07375431060791)
--(axis cs:306,3.64215159416199)
--(axis cs:307,3.05528211593628)
--(axis cs:308,0.993585348129272)
--(axis cs:309,0.210987329483032)
--(axis cs:310,-0.695817708969116)
--(axis cs:311,-1.94451069831848)
--(axis cs:312,-2.0697910785675)
--(axis cs:313,-2.1999626159668)
--(axis cs:314,-2.39408254623413)
--(axis cs:315,-1.30041825771332)
--(axis cs:316,-0.710296154022217)
--(axis cs:317,0.529871463775635)
--(axis cs:318,1.85276651382446)
--(axis cs:319,3.08045315742493)
--(axis cs:320,1.50729179382324)
--(axis cs:321,1.76671695709229)
--(axis cs:322,2.17121982574463)
--(axis cs:323,2.5849404335022)
--(axis cs:324,2.23204684257507)
--(axis cs:325,4.67702531814575)
--(axis cs:326,3.15881419181824)
--(axis cs:327,1.45194363594055)
--(axis cs:328,4.10498714447021)
--(axis cs:329,3.09053468704224)
--(axis cs:330,4.53952980041504)
--(axis cs:331,5.00191450119019)
--(axis cs:332,6.17896366119385)
--(axis cs:333,6.61979293823242)
--(axis cs:334,6.9923038482666)
--(axis cs:335,9.72153568267822)
--(axis cs:336,11.8540601730347)
--(axis cs:337,13.0675754547119)
--(axis cs:338,15.2790203094482)
--(axis cs:339,17.0227718353271)
--(axis cs:340,17.9889068603516)
--(axis cs:341,16.3704204559326)
--(axis cs:342,12.9440364837646)
--(axis cs:343,9.37814903259277)
--(axis cs:344,7.11791229248047)
--(axis cs:345,4.8557071685791)
--(axis cs:346,0.629684925079346)
--(axis cs:347,-2.3678092956543)
--(axis cs:348,-5.62915086746216)
--(axis cs:349,-8.1744213104248)
--(axis cs:349,-1.71848297119141)
--(axis cs:349,-1.71848297119141)
--(axis cs:348,1.0416464805603)
--(axis cs:347,4.83066129684448)
--(axis cs:346,8.68251037597656)
--(axis cs:345,13.8961067199707)
--(axis cs:344,16.7395114898682)
--(axis cs:343,18.8664875030518)
--(axis cs:342,21.4643115997314)
--(axis cs:341,23.407735824585)
--(axis cs:340,23.7380638122559)
--(axis cs:339,22.2326183319092)
--(axis cs:338,20.848108291626)
--(axis cs:337,19.4016742706299)
--(axis cs:336,19.0445137023926)
--(axis cs:335,17.5850372314453)
--(axis cs:334,14.995433807373)
--(axis cs:333,14.8293743133545)
--(axis cs:332,14.5362462997437)
--(axis cs:331,13.3797702789307)
--(axis cs:330,12.8300857543945)
--(axis cs:329,11.0586757659912)
--(axis cs:328,12.016942024231)
--(axis cs:327,8.86453247070312)
--(axis cs:326,10.439356803894)
--(axis cs:325,12.1584815979004)
--(axis cs:324,9.53435802459717)
--(axis cs:323,9.76779747009277)
--(axis cs:322,9.18590259552002)
--(axis cs:321,8.5897331237793)
--(axis cs:320,8.13449859619141)
--(axis cs:319,9.69405841827393)
--(axis cs:318,8.3558406829834)
--(axis cs:317,6.85920810699463)
--(axis cs:316,5.43534898757935)
--(axis cs:315,4.693284034729)
--(axis cs:314,3.49160242080688)
--(axis cs:313,3.60016584396362)
--(axis cs:312,3.6688244342804)
--(axis cs:311,3.76319575309753)
--(axis cs:310,4.95436859130859)
--(axis cs:309,5.81139945983887)
--(axis cs:308,6.57944393157959)
--(axis cs:307,8.77069282531738)
--(axis cs:306,9.66913986206055)
--(axis cs:305,11.5464124679565)
--(axis cs:304,13.3922643661499)
--(axis cs:303,14.50124168396)
--(axis cs:302,15.411958694458)
--(axis cs:301,17.0851516723633)
--(axis cs:300,16.3894214630127)
--(axis cs:299,15.7922325134277)
--(axis cs:298,15.9783182144165)
--(axis cs:297,15.2431592941284)
--(axis cs:296,14.5832548141479)
--(axis cs:295,13.87087059021)
--(axis cs:294,13.8900279998779)
--(axis cs:293,13.3204412460327)
--(axis cs:292,12.4162464141846)
--(axis cs:291,10.8464965820312)
--(axis cs:290,9.3823184967041)
--(axis cs:289,8.26333522796631)
--(axis cs:288,8.00639247894287)
--(axis cs:287,6.90987777709961)
--(axis cs:286,6.62060737609863)
--(axis cs:285,5.7254695892334)
--(axis cs:284,6.19744777679443)
--(axis cs:283,5.88168478012085)
--(axis cs:282,5.53621387481689)
--(axis cs:281,5.86039447784424)
--(axis cs:280,6.26746273040771)
--(axis cs:279,6.15828657150269)
--(axis cs:278,6.30704593658447)
--(axis cs:277,7.65897035598755)
--(axis cs:276,7.8228006362915)
--(axis cs:275,9.15871715545654)
--(axis cs:274,10.654149055481)
--(axis cs:273,10.3813362121582)
--(axis cs:272,11.779803276062)
--(axis cs:271,12.2254734039307)
--(axis cs:270,12.2092609405518)
--(axis cs:269,12.7027702331543)
--(axis cs:268,13.0497093200684)
--(axis cs:267,13.1109476089478)
--(axis cs:266,13.8036479949951)
--(axis cs:265,13.9288129806519)
--(axis cs:264,15.1161975860596)
--(axis cs:263,14.6033401489258)
--(axis cs:262,16.1966228485107)
--(axis cs:261,15.0563049316406)
--(axis cs:260,13.7338418960571)
--(axis cs:259,12.7650556564331)
--(axis cs:258,10.9905529022217)
--(axis cs:257,8.68745899200439)
--(axis cs:256,3.35512614250183)
--(axis cs:255,-2.05474877357483)
--(axis cs:254,-8.55409145355225)
--(axis cs:253,-13.1142616271973)
--(axis cs:252,-11.7345676422119)
--(axis cs:251,-13.6926403045654)
--(axis cs:250,-13.170578956604)
--(axis cs:249,-16.4012241363525)
--(axis cs:248,-16.8084316253662)
--(axis cs:247,-15.0194292068481)
--(axis cs:246,-12.0885963439941)
--(axis cs:245,-11.9257392883301)
--(axis cs:244,-9.71936321258545)
--(axis cs:243,-9.29210662841797)
--(axis cs:242,-9.91218185424805)
--(axis cs:241,-3.64721059799194)
--(axis cs:240,1.97074127197266)
--(axis cs:239,-0.3163161277771)
--(axis cs:238,1.60005617141724)
--(axis cs:237,2.52388405799866)
--(axis cs:236,1.09745502471924)
--(axis cs:235,2.65485024452209)
--(axis cs:234,3.10360217094421)
--(axis cs:233,3.53857469558716)
--(axis cs:232,4.76087665557861)
--(axis cs:231,1.00833463668823)
--(axis cs:230,2.19598603248596)
--(axis cs:229,3.46098732948303)
--(axis cs:228,3.61973762512207)
--(axis cs:227,3.42268133163452)
--(axis cs:226,1.93596172332764)
--(axis cs:225,3.75640463829041)
--(axis cs:224,2.75026082992554)
--(axis cs:223,2.33520078659058)
--(axis cs:222,1.60635817050934)
--(axis cs:221,1.47817063331604)
--(axis cs:220,1.5149759054184)
--(axis cs:219,1.67114555835724)
--(axis cs:218,2.59545397758484)
--(axis cs:217,2.39668965339661)
--(axis cs:216,2.19365668296814)
--(axis cs:215,2.25830221176147)
--(axis cs:214,1.10975730419159)
--(axis cs:213,0.827213883399963)
--(axis cs:212,0.013028621673584)
--(axis cs:211,-0.730933904647827)
--(axis cs:210,-1.74706983566284)
--(axis cs:209,-3.06792020797729)
--(axis cs:208,-5.04454803466797)
--(axis cs:207,-7.01387310028076)
--(axis cs:206,-8.45782566070557)
--(axis cs:205,-8.90135955810547)
--(axis cs:204,-12.1679840087891)
--(axis cs:203,-12.7685451507568)
--(axis cs:202,-12.1646118164062)
--(axis cs:201,-11.6790132522583)
--(axis cs:200,-11.4950609207153)
--(axis cs:199,-10.9404649734497)
--(axis cs:198,-9.98349857330322)
--(axis cs:197,-8.92598724365234)
--(axis cs:196,-7.57483100891113)
--(axis cs:195,-6.52700042724609)
--(axis cs:194,-5.18710851669312)
--(axis cs:193,-4.80345058441162)
--(axis cs:192,-4.087721824646)
--(axis cs:191,-2.44215273857117)
--(axis cs:190,-2.51302003860474)
--(axis cs:189,-1.54520130157471)
--(axis cs:188,-1.79230237007141)
--(axis cs:187,-1.6657087802887)
--(axis cs:186,-0.690544605255127)
--(axis cs:185,0.376051187515259)
--(axis cs:184,1.7305873632431)
--(axis cs:183,4.82840538024902)
--(axis cs:182,10.4709997177124)
--(axis cs:181,12.5551681518555)
--(axis cs:180,13.7513694763184)
--(axis cs:179,15.8108720779419)
--(axis cs:178,16.7597274780273)
--(axis cs:177,16.9418697357178)
--(axis cs:176,18.7424831390381)
--(axis cs:175,20.278787612915)
--(axis cs:174,20.6351165771484)
--(axis cs:173,18.4810256958008)
--(axis cs:172,17.0356140136719)
--(axis cs:171,13.8193168640137)
--(axis cs:170,14.1999683380127)
--(axis cs:169,12.8560600280762)
--(axis cs:168,12.714750289917)
--(axis cs:167,12.3236217498779)
--(axis cs:166,10.470157623291)
--(axis cs:165,9.59932041168213)
--(axis cs:164,6.72317695617676)
--(axis cs:163,6.05055141448975)
--(axis cs:162,4.93930578231812)
--(axis cs:161,5.42931842803955)
--(axis cs:160,5.0823450088501)
--(axis cs:159,4.87960910797119)
--(axis cs:158,4.36134386062622)
--(axis cs:157,3.77935791015625)
--(axis cs:156,3.29324913024902)
--(axis cs:155,3.37279677391052)
--(axis cs:154,3.67346096038818)
--(axis cs:153,3.98104619979858)
--(axis cs:152,4.35403537750244)
--(axis cs:151,5.71874237060547)
--(axis cs:150,6.76820850372314)
--(axis cs:149,7.65915298461914)
--(axis cs:148,8.9622917175293)
--(axis cs:147,10.6505832672119)
--(axis cs:146,13.5448570251465)
--(axis cs:145,12.809139251709)
--(axis cs:144,12.5741395950317)
--(axis cs:143,12.8567771911621)
--(axis cs:142,13.1520099639893)
--(axis cs:141,13.1150894165039)
--(axis cs:140,13.065092086792)
--(axis cs:139,12.9381217956543)
--(axis cs:138,13.3094625473022)
--(axis cs:137,12.9572620391846)
--(axis cs:136,13.0423984527588)
--(axis cs:135,13.2214603424072)
--(axis cs:134,11.9083042144775)
--(axis cs:133,11.1827239990234)
--(axis cs:132,10.753303527832)
--(axis cs:131,10.4834032058716)
--(axis cs:130,10.1015396118164)
--(axis cs:129,10.352952003479)
--(axis cs:128,10.6107997894287)
--(axis cs:127,10.2753810882568)
--(axis cs:126,9.92823028564453)
--(axis cs:125,8.32295036315918)
--(axis cs:124,6.84190368652344)
--(axis cs:123,5.1835150718689)
--(axis cs:122,2.23909735679626)
--(axis cs:121,-3.09956741333008)
--(axis cs:120,-8.37473678588867)
--(axis cs:119,-11.1368494033813)
--(axis cs:118,-14.2871437072754)
--(axis cs:117,-17.0751094818115)
--(axis cs:116,-16.6059494018555)
--(axis cs:115,-14.7154922485352)
--(axis cs:114,-10.1591863632202)
--(axis cs:113,-8.19603157043457)
--(axis cs:112,-6.47996711730957)
--(axis cs:111,-6.13900899887085)
--(axis cs:110,-3.192063331604)
--(axis cs:109,-3.58467435836792)
--(axis cs:108,-4.0036735534668)
--(axis cs:107,-0.00579309463500977)
--(axis cs:106,-1.69326066970825)
--(axis cs:105,-1.99318361282349)
--(axis cs:104,1.10771226882935)
--(axis cs:103,1.3001914024353)
--(axis cs:102,-0.819485664367676)
--(axis cs:101,-0.169501304626465)
--(axis cs:100,-1.6755542755127)
--(axis cs:99,3.03062105178833)
--(axis cs:98,5.34174919128418)
--(axis cs:97,8.03870296478271)
--(axis cs:96,8.04655742645264)
--(axis cs:95,7.69460725784302)
--(axis cs:94,6.47672605514526)
--(axis cs:93,6.30506753921509)
--(axis cs:92,5.91486406326294)
--(axis cs:91,4.91992235183716)
--(axis cs:90,5.68315601348877)
--(axis cs:89,6.71087074279785)
--(axis cs:88,6.83166027069092)
--(axis cs:87,7.20750904083252)
--(axis cs:86,6.0352463722229)
--(axis cs:85,6.32222270965576)
--(axis cs:84,6.29184293746948)
--(axis cs:83,5.66312980651855)
--(axis cs:82,4.59659910202026)
--(axis cs:81,4.18129348754883)
--(axis cs:80,1.8752965927124)
--(axis cs:79,-2.32406282424927)
--(axis cs:78,-4.85210418701172)
--(axis cs:77,-9.19436931610107)
--(axis cs:76,-12.8412580490112)
--(axis cs:75,-14.6294498443604)
--(axis cs:74,-15.0698642730713)
--(axis cs:73,-13.9538078308105)
--(axis cs:72,-14.4500522613525)
--(axis cs:71,-15.1523218154907)
--(axis cs:70,-14.4060249328613)
--(axis cs:69,-12.3480129241943)
--(axis cs:68,-9.23468399047852)
--(axis cs:67,-3.70899343490601)
--(axis cs:66,4.90785598754883)
--(axis cs:65,13.7217216491699)
--(axis cs:64,21.8366775512695)
--(axis cs:63,27.8289566040039)
--(axis cs:62,28.8042411804199)
--(axis cs:61,28.9527168273926)
--(axis cs:60,28.2389812469482)
--(axis cs:59,25.5524559020996)
--(axis cs:58,23.3787384033203)
--(axis cs:57,24.1517238616943)
--(axis cs:56,24.1124782562256)
--(axis cs:55,19.7659301757812)
--(axis cs:54,18.3183155059814)
--(axis cs:53,19.850700378418)
--(axis cs:52,19.4793090820312)
--(axis cs:51,12.8937921524048)
--(axis cs:50,10.4617977142334)
--(axis cs:49,13.1003456115723)
--(axis cs:48,10.9031162261963)
--(axis cs:47,9.94161605834961)
--(axis cs:46,10.7096176147461)
--(axis cs:45,10.2547206878662)
--(axis cs:44,13.0233469009399)
--(axis cs:43,14.423131942749)
--(axis cs:42,13.9726848602295)
--(axis cs:41,16.3973770141602)
--(axis cs:40,13.0492630004883)
--(axis cs:39,11.6564121246338)
--(axis cs:38,10.8949012756348)
--(axis cs:37,8.06237602233887)
--(axis cs:36,9.51521492004395)
--(axis cs:35,8.28174495697021)
--(axis cs:34,7.20307111740112)
--(axis cs:33,6.00356578826904)
--(axis cs:32,6.20037412643433)
--(axis cs:31,6.41378593444824)
--(axis cs:30,4.7510986328125)
--(axis cs:29,4.72040176391602)
--(axis cs:28,5.65612554550171)
--(axis cs:27,5.98955583572388)
--(axis cs:26,5.4517560005188)
--(axis cs:25,4.89413118362427)
--(axis cs:24,4.23750829696655)
--(axis cs:23,4.50237369537354)
--(axis cs:22,5.02666616439819)
--(axis cs:21,4.61486434936523)
--(axis cs:20,5.2096529006958)
--(axis cs:19,6.11635398864746)
--(axis cs:18,6.61270332336426)
--(axis cs:17,7.98732376098633)
--(axis cs:16,10.1623668670654)
--(axis cs:15,12.1731719970703)
--(axis cs:14,13.6791820526123)
--(axis cs:13,13.2687883377075)
--(axis cs:12,15.0372714996338)
--(axis cs:11,14.8329029083252)
--(axis cs:10,15.0396747589111)
--(axis cs:9,14.5404376983643)
--(axis cs:8,14.611762046814)
--(axis cs:7,15.9620752334595)
--(axis cs:6,15.1087188720703)
--(axis cs:5,13.9164247512817)
--(axis cs:4,14.6211566925049)
--(axis cs:3,12.8434457778931)
--(axis cs:2,12.1759243011475)
--(axis cs:1,10.314640045166)
--(axis cs:0,7.74749660491943)
--cycle;

\path [fill=red, fill opacity=0.2]
(axis cs:0,10.3468255996704)
--(axis cs:0,-1.70351123809814)
--(axis cs:1,3.49819660186768)
--(axis cs:2,2.76245975494385)
--(axis cs:3,5.18984985351562)
--(axis cs:4,6.1424503326416)
--(axis cs:5,7.60392618179321)
--(axis cs:6,8.06696891784668)
--(axis cs:7,10.262734413147)
--(axis cs:8,11.5558586120605)
--(axis cs:9,12.7088689804077)
--(axis cs:10,12.6294250488281)
--(axis cs:11,12.8488035202026)
--(axis cs:12,10.3351078033447)
--(axis cs:13,7.21038246154785)
--(axis cs:14,7.45238733291626)
--(axis cs:15,0.788102149963379)
--(axis cs:16,-1.16448068618774)
--(axis cs:17,-3.15923047065735)
--(axis cs:18,-5.53268480300903)
--(axis cs:19,-4.50194263458252)
--(axis cs:20,-4.1623592376709)
--(axis cs:21,-6.12074851989746)
--(axis cs:22,-5.60533905029297)
--(axis cs:23,-7.69604635238647)
--(axis cs:24,-8.14739227294922)
--(axis cs:25,-6.95666551589966)
--(axis cs:26,-7.66744136810303)
--(axis cs:27,-5.54322528839111)
--(axis cs:28,-7.07587242126465)
--(axis cs:29,-10.7045068740845)
--(axis cs:30,-10.3035707473755)
--(axis cs:31,-7.49790954589844)
--(axis cs:32,-11.3308963775635)
--(axis cs:33,-11.1888217926025)
--(axis cs:34,-6.6520094871521)
--(axis cs:35,-3.1272714138031)
--(axis cs:36,-2.19137072563171)
--(axis cs:37,-6.406325340271)
--(axis cs:38,-4.1750864982605)
--(axis cs:39,-1.60547351837158)
--(axis cs:40,-4.56109380722046)
--(axis cs:41,2.86120700836182)
--(axis cs:42,-2.14623641967773)
--(axis cs:43,-5.48513603210449)
--(axis cs:44,-6.84802484512329)
--(axis cs:45,-5.78152275085449)
--(axis cs:46,-7.3978476524353)
--(axis cs:47,-7.17639589309692)
--(axis cs:48,-9.90935516357422)
--(axis cs:49,-3.78169369697571)
--(axis cs:50,-4.72209596633911)
--(axis cs:51,-5.48221492767334)
--(axis cs:52,0.569347858428955)
--(axis cs:53,3.47596788406372)
--(axis cs:54,7.84477376937866)
--(axis cs:55,10.9332189559937)
--(axis cs:56,12.6649436950684)
--(axis cs:57,16.3664932250977)
--(axis cs:58,16.2620048522949)
--(axis cs:59,15.0407743453979)
--(axis cs:60,19.5961952209473)
--(axis cs:61,17.9605655670166)
--(axis cs:62,18.4234085083008)
--(axis cs:63,17.2786960601807)
--(axis cs:64,14.3681888580322)
--(axis cs:65,6.37123441696167)
--(axis cs:66,-2.7259783744812)
--(axis cs:67,-6.24423551559448)
--(axis cs:68,-10.3654651641846)
--(axis cs:69,-13.2655773162842)
--(axis cs:70,-16.0040340423584)
--(axis cs:71,-13.8803367614746)
--(axis cs:72,-13.5230903625488)
--(axis cs:73,-13.5781288146973)
--(axis cs:74,-16.6733570098877)
--(axis cs:75,-13.6158790588379)
--(axis cs:76,-15.5595321655273)
--(axis cs:77,-13.5724811553955)
--(axis cs:78,-13.6663913726807)
--(axis cs:79,-16.1340522766113)
--(axis cs:80,-11.7062721252441)
--(axis cs:81,-11.5998811721802)
--(axis cs:82,-13.7775135040283)
--(axis cs:83,-11.9623775482178)
--(axis cs:84,-11.6236953735352)
--(axis cs:85,-11.824366569519)
--(axis cs:86,-13.3319406509399)
--(axis cs:87,-9.82678318023682)
--(axis cs:88,-10.9904050827026)
--(axis cs:89,-9.96950912475586)
--(axis cs:90,-15.2620830535889)
--(axis cs:91,-12.1060657501221)
--(axis cs:92,-8.91928863525391)
--(axis cs:93,-11.7892723083496)
--(axis cs:94,-7.99373435974121)
--(axis cs:95,-8.74767684936523)
--(axis cs:96,-5.0022144317627)
--(axis cs:97,-7.00788116455078)
--(axis cs:98,-9.82443618774414)
--(axis cs:99,-11.9631748199463)
--(axis cs:100,-13.2035236358643)
--(axis cs:101,-11.4824504852295)
--(axis cs:102,-14.3393020629883)
--(axis cs:103,-16.1865673065186)
--(axis cs:104,-14.3384084701538)
--(axis cs:105,-19.3776149749756)
--(axis cs:106,-18.4602470397949)
--(axis cs:107,-19.6871871948242)
--(axis cs:108,-19.8957710266113)
--(axis cs:109,-20.3525352478027)
--(axis cs:110,-18.2448253631592)
--(axis cs:111,-21.6780281066895)
--(axis cs:112,-20.3970146179199)
--(axis cs:113,-21.9658279418945)
--(axis cs:114,-24.2923736572266)
--(axis cs:115,-25.545280456543)
--(axis cs:116,-25.1912460327148)
--(axis cs:117,-21.2178802490234)
--(axis cs:118,-19.3680000305176)
--(axis cs:119,-18.6001987457275)
--(axis cs:120,-17.6891899108887)
--(axis cs:121,-14.0480098724365)
--(axis cs:122,-10.8864936828613)
--(axis cs:123,-10.5792083740234)
--(axis cs:124,-9.19904136657715)
--(axis cs:125,-5.61778593063354)
--(axis cs:126,-3.8529908657074)
--(axis cs:127,-2.86746835708618)
--(axis cs:128,-1.67635536193848)
--(axis cs:129,-2.80349636077881)
--(axis cs:130,-3.08976340293884)
--(axis cs:131,-0.525553703308105)
--(axis cs:132,-3.66262745857239)
--(axis cs:133,-2.56371474266052)
--(axis cs:134,0.208142757415771)
--(axis cs:135,1.62098264694214)
--(axis cs:136,1.00964498519897)
--(axis cs:137,1.66905403137207)
--(axis cs:138,3.22359418869019)
--(axis cs:139,1.26602697372437)
--(axis cs:140,4.68981838226318)
--(axis cs:141,5.7476372718811)
--(axis cs:142,9.83647537231445)
--(axis cs:143,11.3104724884033)
--(axis cs:144,11.5494289398193)
--(axis cs:145,12.2656049728394)
--(axis cs:146,13.3490734100342)
--(axis cs:147,14.3932952880859)
--(axis cs:148,6.66815567016602)
--(axis cs:149,6.58690738677979)
--(axis cs:150,6.42062187194824)
--(axis cs:151,2.32772731781006)
--(axis cs:152,-3.53626108169556)
--(axis cs:153,-0.717759609222412)
--(axis cs:154,-3.5649585723877)
--(axis cs:155,-5.55225658416748)
--(axis cs:156,-7.37514734268188)
--(axis cs:157,-4.68436717987061)
--(axis cs:158,-7.64204978942871)
--(axis cs:159,-6.49722576141357)
--(axis cs:160,-6.64212226867676)
--(axis cs:161,-7.37890911102295)
--(axis cs:162,-11.5628414154053)
--(axis cs:163,-8.08177280426025)
--(axis cs:164,-9.04921531677246)
--(axis cs:165,-6.31948471069336)
--(axis cs:166,-3.31103777885437)
--(axis cs:167,0.0859866142272949)
--(axis cs:168,-2.42933893203735)
--(axis cs:169,-2.42084097862244)
--(axis cs:170,-0.571206092834473)
--(axis cs:171,3.3913254737854)
--(axis cs:172,4.87211894989014)
--(axis cs:173,7.66548252105713)
--(axis cs:174,10.2005634307861)
--(axis cs:175,17.2164936065674)
--(axis cs:176,16.564582824707)
--(axis cs:177,14.3894338607788)
--(axis cs:178,5.68305778503418)
--(axis cs:179,4.75141286849976)
--(axis cs:180,7.51006841659546)
--(axis cs:181,9.14038372039795)
--(axis cs:182,6.44117736816406)
--(axis cs:183,-7.65345621109009)
--(axis cs:184,-6.1768913269043)
--(axis cs:185,-7.68537712097168)
--(axis cs:186,-9.06403923034668)
--(axis cs:187,-13.954174041748)
--(axis cs:188,-12.5195560455322)
--(axis cs:189,-13.483678817749)
--(axis cs:190,-15.6693124771118)
--(axis cs:191,-14.2019901275635)
--(axis cs:192,-14.4563331604004)
--(axis cs:193,-17.7273998260498)
--(axis cs:194,-16.0595474243164)
--(axis cs:195,-17.036808013916)
--(axis cs:196,-18.2863368988037)
--(axis cs:197,-20.3068008422852)
--(axis cs:198,-22.2547340393066)
--(axis cs:199,-21.9816818237305)
--(axis cs:200,-18.2786273956299)
--(axis cs:201,-17.6852493286133)
--(axis cs:202,-22.8916568756104)
--(axis cs:203,-21.2871189117432)
--(axis cs:204,-18.5770416259766)
--(axis cs:205,-13.2445697784424)
--(axis cs:206,-15.1737632751465)
--(axis cs:207,-12.5684909820557)
--(axis cs:208,-8.5114221572876)
--(axis cs:209,-7.12417984008789)
--(axis cs:210,-6.23044681549072)
--(axis cs:211,-5.85258483886719)
--(axis cs:212,-4.13964080810547)
--(axis cs:213,-3.88980460166931)
--(axis cs:214,-4.21718883514404)
--(axis cs:215,-0.824819087982178)
--(axis cs:216,-4.32284069061279)
--(axis cs:217,-3.0227587223053)
--(axis cs:218,-3.68955898284912)
--(axis cs:219,-3.93209624290466)
--(axis cs:220,-2.26497602462769)
--(axis cs:221,-2.88900470733643)
--(axis cs:222,-6.37262487411499)
--(axis cs:223,-3.77999424934387)
--(axis cs:224,-3.6160306930542)
--(axis cs:225,-4.63865613937378)
--(axis cs:226,-6.76016044616699)
--(axis cs:227,-5.34088659286499)
--(axis cs:228,-6.47295475006104)
--(axis cs:229,-4.38882255554199)
--(axis cs:230,-5.15474891662598)
--(axis cs:231,-6.64026927947998)
--(axis cs:232,-3.74397754669189)
--(axis cs:233,-5.27890491485596)
--(axis cs:234,-6.29146957397461)
--(axis cs:235,-7.69091510772705)
--(axis cs:236,-10.2855529785156)
--(axis cs:237,-11.3296022415161)
--(axis cs:238,-12.1371841430664)
--(axis cs:239,-14.9181776046753)
--(axis cs:240,-14.3611965179443)
--(axis cs:241,-17.7888832092285)
--(axis cs:242,-23.9773559570312)
--(axis cs:243,-22.8658542633057)
--(axis cs:244,-19.4335918426514)
--(axis cs:245,-26.3468322753906)
--(axis cs:246,-27.8073272705078)
--(axis cs:247,-30.3808631896973)
--(axis cs:248,-30.0177230834961)
--(axis cs:249,-26.2254524230957)
--(axis cs:250,-19.7371826171875)
--(axis cs:251,-24.0707168579102)
--(axis cs:252,-20.2122535705566)
--(axis cs:253,-27.351110458374)
--(axis cs:254,-16.4146823883057)
--(axis cs:255,-12.1987733840942)
--(axis cs:256,-4.93016338348389)
--(axis cs:257,0.329018592834473)
--(axis cs:258,-2.8938353061676)
--(axis cs:259,-1.92543458938599)
--(axis cs:260,1.89168405532837)
--(axis cs:261,4.79769659042358)
--(axis cs:262,4.8866662979126)
--(axis cs:263,-0.920356750488281)
--(axis cs:264,1.21648788452148)
--(axis cs:265,5.75147771835327)
--(axis cs:266,2.275230884552)
--(axis cs:267,6.01783752441406)
--(axis cs:268,4.20582103729248)
--(axis cs:269,9.19607353210449)
--(axis cs:270,9.92097473144531)
--(axis cs:271,7.34830379486084)
--(axis cs:272,9.02801036834717)
--(axis cs:273,5.95569467544556)
--(axis cs:274,6.96932411193848)
--(axis cs:275,5.67303895950317)
--(axis cs:276,2.82762908935547)
--(axis cs:277,2.44598054885864)
--(axis cs:278,-0.0457229614257812)
--(axis cs:279,0.908332347869873)
--(axis cs:280,1.95493793487549)
--(axis cs:281,-0.551778316497803)
--(axis cs:282,-2.84495711326599)
--(axis cs:283,-1.94127225875854)
--(axis cs:284,-1.72222900390625)
--(axis cs:285,-5.88967704772949)
--(axis cs:286,-3.45836019515991)
--(axis cs:287,-5.39497947692871)
--(axis cs:288,-3.12058687210083)
--(axis cs:289,-5.82143878936768)
--(axis cs:290,-3.94574618339539)
--(axis cs:291,-3.21778154373169)
--(axis cs:292,1.39940023422241)
--(axis cs:293,4.34494686126709)
--(axis cs:294,4.67222881317139)
--(axis cs:295,5.63928079605103)
--(axis cs:296,4.19555616378784)
--(axis cs:297,7.20797443389893)
--(axis cs:298,9.76819229125977)
--(axis cs:299,11.1203174591064)
--(axis cs:300,11.1085605621338)
--(axis cs:301,12.1205444335938)
--(axis cs:302,14.0842247009277)
--(axis cs:303,9.65099430084229)
--(axis cs:304,11.2283248901367)
--(axis cs:305,8.82760810852051)
--(axis cs:306,4.23430490493774)
--(axis cs:307,3.21585464477539)
--(axis cs:308,-4.69803619384766)
--(axis cs:309,-4.55498313903809)
--(axis cs:310,-6.74643230438232)
--(axis cs:311,-8.46932983398438)
--(axis cs:312,-8.88730716705322)
--(axis cs:313,-10.7561941146851)
--(axis cs:314,-8.42355155944824)
--(axis cs:315,-6.63231468200684)
--(axis cs:316,-6.33380317687988)
--(axis cs:317,-3.50660467147827)
--(axis cs:318,-4.9232382774353)
--(axis cs:319,-3.27387571334839)
--(axis cs:320,-5.63395929336548)
--(axis cs:321,-8.04794502258301)
--(axis cs:322,-4.78176212310791)
--(axis cs:323,-8.16855812072754)
--(axis cs:324,-4.4677734375)
--(axis cs:325,-5.60183143615723)
--(axis cs:326,-3.94188213348389)
--(axis cs:327,-5.21216678619385)
--(axis cs:328,-0.593749523162842)
--(axis cs:329,-0.768393039703369)
--(axis cs:330,0.45067310333252)
--(axis cs:331,-0.85272216796875)
--(axis cs:332,2.23897647857666)
--(axis cs:333,0.862664222717285)
--(axis cs:334,-0.0126261711120605)
--(axis cs:335,2.56748628616333)
--(axis cs:336,4.84278964996338)
--(axis cs:337,5.95885944366455)
--(axis cs:338,7.8972635269165)
--(axis cs:339,18.2006168365479)
--(axis cs:340,19.8824634552002)
--(axis cs:341,17.3533325195312)
--(axis cs:342,13.539478302002)
--(axis cs:343,7.27512741088867)
--(axis cs:344,5.38575649261475)
--(axis cs:345,3.42526769638062)
--(axis cs:346,0.187983989715576)
--(axis cs:347,-2.04496431350708)
--(axis cs:348,-5.27112674713135)
--(axis cs:349,-9.07342338562012)
--(axis cs:349,1.54922008514404)
--(axis cs:349,1.54922008514404)
--(axis cs:348,5.46952724456787)
--(axis cs:347,8.80998229980469)
--(axis cs:346,11.1651802062988)
--(axis cs:345,15.2918224334717)
--(axis cs:344,16.4223670959473)
--(axis cs:343,17.138240814209)
--(axis cs:342,18.3093070983887)
--(axis cs:341,22.8748435974121)
--(axis cs:340,30.1205043792725)
--(axis cs:339,29.3670520782471)
--(axis cs:338,20.5683708190918)
--(axis cs:337,17.9704971313477)
--(axis cs:336,17.3618965148926)
--(axis cs:335,14.9571342468262)
--(axis cs:334,12.4488544464111)
--(axis cs:333,13.2452974319458)
--(axis cs:332,14.7756872177124)
--(axis cs:331,11.7305173873901)
--(axis cs:330,13.0207109451294)
--(axis cs:329,11.6837844848633)
--(axis cs:328,11.8686714172363)
--(axis cs:327,7.17223358154297)
--(axis cs:326,8.31153202056885)
--(axis cs:325,6.17611312866211)
--(axis cs:324,7.43177604675293)
--(axis cs:323,3.73718500137329)
--(axis cs:322,6.71673679351807)
--(axis cs:321,3.52580261230469)
--(axis cs:320,5.84870195388794)
--(axis cs:319,7.90847444534302)
--(axis cs:318,5.93621778488159)
--(axis cs:317,7.0182900428772)
--(axis cs:316,4.16420555114746)
--(axis cs:315,2.95919227600098)
--(axis cs:314,1.60538840293884)
--(axis cs:313,-0.702183723449707)
--(axis cs:312,1.06719017028809)
--(axis cs:311,1.97275018692017)
--(axis cs:310,4.04279613494873)
--(axis cs:309,6.8994722366333)
--(axis cs:308,6.33665370941162)
--(axis cs:307,14.7229900360107)
--(axis cs:306,16.1066474914551)
--(axis cs:305,17.1484088897705)
--(axis cs:304,18.3694839477539)
--(axis cs:303,18.8734703063965)
--(axis cs:302,16.6195240020752)
--(axis cs:301,16.9818515777588)
--(axis cs:300,18.3603420257568)
--(axis cs:299,17.840539932251)
--(axis cs:298,18.6510219573975)
--(axis cs:297,17.3922080993652)
--(axis cs:296,15.2505702972412)
--(axis cs:295,17.001558303833)
--(axis cs:294,16.0388984680176)
--(axis cs:293,16.5298385620117)
--(axis cs:292,12.6397247314453)
--(axis cs:291,7.55690336227417)
--(axis cs:290,6.8720760345459)
--(axis cs:289,5.4427547454834)
--(axis cs:288,7.92721605300903)
--(axis cs:287,6.39907264709473)
--(axis cs:286,8.44259452819824)
--(axis cs:285,5.517897605896)
--(axis cs:284,9.81266689300537)
--(axis cs:283,9.48222351074219)
--(axis cs:282,8.17331886291504)
--(axis cs:281,10.4304885864258)
--(axis cs:280,13.0744943618774)
--(axis cs:279,12.0795345306396)
--(axis cs:278,10.9592609405518)
--(axis cs:277,14.2399215698242)
--(axis cs:276,13.6983947753906)
--(axis cs:275,13.6734561920166)
--(axis cs:274,17.586368560791)
--(axis cs:273,16.2408847808838)
--(axis cs:272,15.8907384872437)
--(axis cs:271,16.8874588012695)
--(axis cs:270,15.5739154815674)
--(axis cs:269,19.9400539398193)
--(axis cs:268,15.7950716018677)
--(axis cs:267,16.064432144165)
--(axis cs:266,14.4481220245361)
--(axis cs:265,16.7382431030273)
--(axis cs:264,13.7165365219116)
--(axis cs:263,10.4049968719482)
--(axis cs:262,16.3615684509277)
--(axis cs:261,16.2514228820801)
--(axis cs:260,13.1526374816895)
--(axis cs:259,9.80334854125977)
--(axis cs:258,9.07381820678711)
--(axis cs:257,13.5406494140625)
--(axis cs:256,8.33947563171387)
--(axis cs:255,0.361893653869629)
--(axis cs:254,-4.09166479110718)
--(axis cs:253,-15.0347232818604)
--(axis cs:252,-7.66207075119019)
--(axis cs:251,-11.8343658447266)
--(axis cs:250,-6.93179559707642)
--(axis cs:249,-12.8922348022461)
--(axis cs:248,-14.9554481506348)
--(axis cs:247,-15.8194246292114)
--(axis cs:246,-12.9482183456421)
--(axis cs:245,-11.0835266113281)
--(axis cs:244,-5.17539358139038)
--(axis cs:243,-8.5305004119873)
--(axis cs:242,-10.1390256881714)
--(axis cs:241,-4.87911510467529)
--(axis cs:240,-1.32819747924805)
--(axis cs:239,-2.11481189727783)
--(axis cs:238,0.778266906738281)
--(axis cs:237,0.398349761962891)
--(axis cs:236,1.58810234069824)
--(axis cs:235,4.00494289398193)
--(axis cs:234,5.34433650970459)
--(axis cs:233,6.13373756408691)
--(axis cs:232,7.80655384063721)
--(axis cs:231,4.66008186340332)
--(axis cs:230,5.88120746612549)
--(axis cs:229,6.82551574707031)
--(axis cs:228,4.75770664215088)
--(axis cs:227,5.37791204452515)
--(axis cs:226,4.08659839630127)
--(axis cs:225,5.7740626335144)
--(axis cs:224,6.51340198516846)
--(axis cs:223,6.21123886108398)
--(axis cs:222,3.69529581069946)
--(axis cs:221,6.96442794799805)
--(axis cs:220,7.33271646499634)
--(axis cs:219,5.58036518096924)
--(axis cs:218,5.9695405960083)
--(axis cs:217,6.64948177337646)
--(axis cs:216,5.48591327667236)
--(axis cs:215,8.25)
--(axis cs:214,4.95787334442139)
--(axis cs:213,5.49158000946045)
--(axis cs:212,5.57185077667236)
--(axis cs:211,4.12148571014404)
--(axis cs:210,3.97321581840515)
--(axis cs:209,3.10333824157715)
--(axis cs:208,1.80159878730774)
--(axis cs:207,-1.80301332473755)
--(axis cs:206,-3.92329025268555)
--(axis cs:205,-3.10788488388062)
--(axis cs:204,-8.15799999237061)
--(axis cs:203,-10.2883033752441)
--(axis cs:202,-11.3272762298584)
--(axis cs:201,-6.39577388763428)
--(axis cs:200,-7.14234399795532)
--(axis cs:199,-10.4930429458618)
--(axis cs:198,-11.1902389526367)
--(axis cs:197,-8.62990570068359)
--(axis cs:196,-6.8170952796936)
--(axis cs:195,-5.89322900772095)
--(axis cs:194,-5.3380012512207)
--(axis cs:193,-7.21789693832397)
--(axis cs:192,-4.25795984268188)
--(axis cs:191,-4.10606002807617)
--(axis cs:190,-5.84763240814209)
--(axis cs:189,-3.39118051528931)
--(axis cs:188,-2.32867956161499)
--(axis cs:187,-3.68206739425659)
--(axis cs:186,0.762143611907959)
--(axis cs:185,2.44800019264221)
--(axis cs:184,4.65816116333008)
--(axis cs:183,4.29827260971069)
--(axis cs:182,18.7852668762207)
--(axis cs:181,18.9024810791016)
--(axis cs:180,16.9255790710449)
--(axis cs:179,15.7639236450195)
--(axis cs:178,15.560525894165)
--(axis cs:177,21.6646823883057)
--(axis cs:176,24.7601089477539)
--(axis cs:175,25.2795886993408)
--(axis cs:174,22.1310329437256)
--(axis cs:173,18.574089050293)
--(axis cs:172,17.8183403015137)
--(axis cs:171,15.7979068756104)
--(axis cs:170,12.2246150970459)
--(axis cs:169,10.2348508834839)
--(axis cs:168,10.4220428466797)
--(axis cs:167,13.0925369262695)
--(axis cs:166,9.59708595275879)
--(axis cs:165,5.0998649597168)
--(axis cs:164,3.15843915939331)
--(axis cs:163,3.30891013145447)
--(axis cs:162,-0.233431339263916)
--(axis cs:161,4.36845302581787)
--(axis cs:160,4.65059661865234)
--(axis cs:159,5.57139492034912)
--(axis cs:158,4.25241756439209)
--(axis cs:157,7.10929298400879)
--(axis cs:156,3.9414210319519)
--(axis cs:155,5.73024845123291)
--(axis cs:154,7.68396663665771)
--(axis cs:153,10.4143409729004)
--(axis cs:152,7.63614225387573)
--(axis cs:151,12.816554069519)
--(axis cs:150,15.6101131439209)
--(axis cs:149,17.5466613769531)
--(axis cs:148,17.1043910980225)
--(axis cs:147,15.7277736663818)
--(axis cs:146,17.5251789093018)
--(axis cs:145,17.5733089447021)
--(axis cs:144,16.9204635620117)
--(axis cs:143,16.6076030731201)
--(axis cs:142,16.8772830963135)
--(axis cs:141,15.5381622314453)
--(axis cs:140,16.5722923278809)
--(axis cs:139,11.9385623931885)
--(axis cs:138,15.4215908050537)
--(axis cs:137,13.8505163192749)
--(axis cs:136,12.9129066467285)
--(axis cs:135,12.738941192627)
--(axis cs:134,11.0526752471924)
--(axis cs:133,8.41096591949463)
--(axis cs:132,7.12927436828613)
--(axis cs:131,10.0031585693359)
--(axis cs:130,7.60144805908203)
--(axis cs:129,8.17973518371582)
--(axis cs:128,9.28300762176514)
--(axis cs:127,8.02152633666992)
--(axis cs:126,7.14488697052002)
--(axis cs:125,5.37770414352417)
--(axis cs:124,2.23178815841675)
--(axis cs:123,1.47314071655273)
--(axis cs:122,0.330709457397461)
--(axis cs:121,-3.55501508712769)
--(axis cs:120,-7.11222314834595)
--(axis cs:119,-7.88795328140259)
--(axis cs:118,-8.54265689849854)
--(axis cs:117,-9.98595428466797)
--(axis cs:116,-13.6306457519531)
--(axis cs:115,-12.0070686340332)
--(axis cs:114,-10.7960014343262)
--(axis cs:113,-8.25827026367188)
--(axis cs:112,-6.77989053726196)
--(axis cs:111,-7.89756345748901)
--(axis cs:110,-5.85945272445679)
--(axis cs:109,-7.24912738800049)
--(axis cs:108,-7.31396484375)
--(axis cs:107,-7.7470760345459)
--(axis cs:106,-6.160728931427)
--(axis cs:105,-6.85346651077271)
--(axis cs:104,-1.52764225006104)
--(axis cs:103,-4.0336971282959)
--(axis cs:102,-2.13655805587769)
--(axis cs:101,0.467282772064209)
--(axis cs:100,-1.86135625839233)
--(axis cs:99,-0.776985168457031)
--(axis cs:98,1.46262216567993)
--(axis cs:97,4.08394622802734)
--(axis cs:96,6.30319213867188)
--(axis cs:95,2.82316255569458)
--(axis cs:94,3.38185214996338)
--(axis cs:93,-0.226102352142334)
--(axis cs:92,2.3253436088562)
--(axis cs:91,-0.827327251434326)
--(axis cs:90,-3.98403120040894)
--(axis cs:89,1.05614233016968)
--(axis cs:88,0.065037727355957)
--(axis cs:87,0.66246509552002)
--(axis cs:86,-2.75587749481201)
--(axis cs:85,-1.06000137329102)
--(axis cs:84,-0.793617725372314)
--(axis cs:83,-1.37742042541504)
--(axis cs:82,-3.05115509033203)
--(axis cs:81,-1.16638660430908)
--(axis cs:80,-1.80875158309937)
--(axis cs:79,-6.2853364944458)
--(axis cs:78,-3.69280672073364)
--(axis cs:77,-3.58772230148315)
--(axis cs:76,-5.73160886764526)
--(axis cs:75,-3.70899724960327)
--(axis cs:74,-6.85007333755493)
--(axis cs:73,-3.49491262435913)
--(axis cs:72,-3.93903875350952)
--(axis cs:71,-4.18249845504761)
--(axis cs:70,-5.7486572265625)
--(axis cs:69,-3.26664543151855)
--(axis cs:68,-0.173025131225586)
--(axis cs:67,4.51900815963745)
--(axis cs:66,8.88070869445801)
--(axis cs:65,15.9482460021973)
--(axis cs:64,23.5163135528564)
--(axis cs:63,27.951322555542)
--(axis cs:62,28.7667350769043)
--(axis cs:61,28.732400894165)
--(axis cs:60,30.2086753845215)
--(axis cs:59,24.1758575439453)
--(axis cs:58,26.533088684082)
--(axis cs:57,27.2470321655273)
--(axis cs:56,22.3235740661621)
--(axis cs:55,22.8601951599121)
--(axis cs:54,20.1131458282471)
--(axis cs:53,15.6554679870605)
--(axis cs:52,12.6189041137695)
--(axis cs:51,6.78191471099854)
--(axis cs:50,7.67717123031616)
--(axis cs:49,8.48410224914551)
--(axis cs:48,1.00659561157227)
--(axis cs:47,5.10454702377319)
--(axis cs:46,4.89947175979614)
--(axis cs:45,6.22662162780762)
--(axis cs:44,5.19868326187134)
--(axis cs:43,6.88282489776611)
--(axis cs:42,10.3474378585815)
--(axis cs:41,15.855731010437)
--(axis cs:40,7.75527048110962)
--(axis cs:39,10.5467071533203)
--(axis cs:38,8.00737571716309)
--(axis cs:37,5.72316360473633)
--(axis cs:36,10.0162992477417)
--(axis cs:35,9.06838130950928)
--(axis cs:34,5.18251752853394)
--(axis cs:33,0.0604119300842285)
--(axis cs:32,0.321682453155518)
--(axis cs:31,3.4916820526123)
--(axis cs:30,-0.0585489273071289)
--(axis cs:29,-0.306120872497559)
--(axis cs:28,3.05260920524597)
--(axis cs:27,4.87651634216309)
--(axis cs:26,2.74933433532715)
--(axis cs:25,3.09415674209595)
--(axis cs:24,1.85954427719116)
--(axis cs:23,2.67807531356812)
--(axis cs:22,4.66099452972412)
--(axis cs:21,4.55032157897949)
--(axis cs:20,6.13062191009521)
--(axis cs:19,5.82914543151855)
--(axis cs:18,4.54830121994019)
--(axis cs:17,7.55393028259277)
--(axis cs:16,9.56862449645996)
--(axis cs:15,11.9294872283936)
--(axis cs:14,19.2930545806885)
--(axis cs:13,15.9458885192871)
--(axis cs:12,17.8373184204102)
--(axis cs:11,17.0012035369873)
--(axis cs:10,18.7560329437256)
--(axis cs:9,17.9450378417969)
--(axis cs:8,18.4589290618896)
--(axis cs:7,18.6877098083496)
--(axis cs:6,19.7762813568115)
--(axis cs:5,16.7270641326904)
--(axis cs:4,17.5823612213135)
--(axis cs:3,16.4647579193115)
--(axis cs:2,15.0904111862183)
--(axis cs:1,15.5820150375366)
--(axis cs:0,10.3468255996704)
--cycle;
\addplot [line width=0.8pt, black]
table {%
0 9.60326194763184
1 10.1769409179688
2 11.0549697875977
3 11.6316232681274
4 12.2266435623169
5 13.1083383560181
6 13.9781923294067
7 14.0319900512695
8 14.1101751327515
9 13.4971160888672
10 12.584098815918
11 10.6956481933594
12 9.10318756103516
13 7.18355512619019
14 5.69582796096802
15 3.77185010910034
16 2.25037693977356
17 1.01090729236603
18 0.654762744903564
19 0.312246143817902
20 0.331850916147232
21 0.634792268276215
22 -0.0341447852551937
23 -0.249540835618973
24 0.180615320801735
25 0.276910960674286
26 -0.167527988553047
27 -0.40112516283989
28 -0.546039760112762
29 -0.57594758272171
30 -0.743926405906677
31 -0.0287867728620768
32 0.325230985879898
33 0.366625338792801
34 0.379596829414368
35 0.977449595928192
36 0.658365428447723
37 0.952544808387756
38 0.491461187601089
39 0.428569823503494
40 0.477377027273178
41 0.323725640773773
42 0.672833621501923
43 0.779721796512604
44 0.866971790790558
45 1.12961959838867
46 1.38847064971924
47 1.91123020648956
48 2.8744056224823
49 4.23700666427612
50 4.66110420227051
51 5.7337589263916
52 7.5005931854248
53 9.03587245941162
54 11.3078336715698
55 13.8103590011597
56 16.191349029541
57 19.5395984649658
58 23.2278957366943
59 26.7266063690186
60 28.6662845611572
61 28.763391494751
62 25.1406345367432
63 17.8171291351318
64 8.93410396575928
65 -0.25208055973053
66 -7.46146202087402
67 -11.9931783676147
68 -14.3925542831421
69 -15.8583059310913
70 -16.2313213348389
71 -16.6715202331543
72 -16.4630832672119
73 -16.3914527893066
74 -16.3657989501953
75 -15.2623853683472
76 -14.5400838851929
77 -12.6869516372681
78 -10.3594036102295
79 -8.67843055725098
80 -6.83525657653809
81 -4.65851402282715
82 -3.40346145629883
83 -2.0331015586853
84 -1.13587832450867
85 -1.00279664993286
86 -0.538972795009613
87 -0.0253457576036453
88 0.341847598552704
89 0.506003677845001
90 0.314532995223999
91 0.0931592807173729
92 -0.213170155882835
93 -0.368370085954666
94 -0.866369962692261
95 -0.866533696651459
96 -1.21621584892273
97 -0.976977527141571
98 -1.38892126083374
99 -1.3911384344101
100 -2.01906728744507
101 -2.62374114990234
102 -3.35375452041626
103 -3.60041666030884
104 -3.99580430984497
105 -5.51512718200684
106 -6.60447597503662
107 -8.30505275726318
108 -9.46434593200684
109 -10.914252281189
110 -12.7070751190186
111 -14.5558338165283
112 -16.2786922454834
113 -18.4945182800293
114 -20.2092628479004
115 -21.5676383972168
116 -21.934513092041
117 -21.1788501739502
118 -18.2003784179688
119 -14.0859966278076
120 -8.92027568817139
121 -3.94237565994263
122 0.493276476860046
123 3.49230051040649
124 5.60392475128174
125 7.27153968811035
126 7.98888683319092
127 8.42579364776611
128 8.8112907409668
129 9.25501728057861
130 10.2340688705444
131 10.4914922714233
132 10.736198425293
133 11.1077127456665
134 11.7381916046143
135 12.0317888259888
136 12.5609817504883
137 12.6486406326294
138 12.967432975769
139 13.5109128952026
140 13.6218395233154
141 12.6028413772583
142 11.9132480621338
143 11.2845945358276
144 9.78233814239502
145 8.38916015625
146 6.66184139251709
147 5.49611616134644
148 3.90208625793457
149 2.46259045600891
150 1.83022606372833
151 1.51882779598236
152 1.46145379543304
153 1.00788080692291
154 1.44639647006989
155 1.95147728919983
156 1.84678113460541
157 1.60621881484985
158 1.65186655521393
159 2.36017322540283
160 2.48950552940369
161 2.27969646453857
162 2.90676736831665
163 2.94804453849792
164 3.96593713760376
165 5.09070491790771
166 6.10711145401001
167 7.30271148681641
168 8.62476062774658
169 9.65543270111084
170 11.5312910079956
171 13.3948345184326
172 15.2084798812866
173 17.5432929992676
174 19.0330791473389
175 19.7058696746826
176 20.0501270294189
177 19.3465881347656
178 17.1998386383057
179 13.2720823287964
180 9.49255084991455
181 4.90669536590576
182 0.869001746177673
183 -1.52962064743042
184 -3.2573676109314
185 -4.49922466278076
186 -5.02883720397949
187 -5.29488086700439
188 -6.3689398765564
189 -6.57018232345581
190 -6.93833446502686
191 -7.22386407852173
192 -7.80579137802124
193 -8.32673835754395
194 -8.720871925354
195 -9.83624744415283
196 -10.923041343689
197 -12.8432121276855
198 -13.8668165206909
199 -15.0162754058838
200 -15.875283241272
201 -16.2595348358154
202 -16.2458839416504
203 -15.6844863891602
204 -14.6551198959351
205 -12.2825679779053
206 -9.5979471206665
207 -6.95433712005615
208 -4.67953538894653
209 -2.40722274780273
210 -1.00734257698059
211 -0.118632413446903
212 0.534825325012207
213 0.495435118675232
214 0.38925239443779
215 0.438122093677521
216 0.842352330684662
217 0.788234233856201
218 0.543136179447174
219 0.313068598508835
220 -0.252642512321472
221 -0.231458306312561
222 0.00102487567346543
223 -0.379108339548111
224 -0.528952896595001
225 -0.929590106010437
226 -0.937407374382019
227 -1.60767185688019
228 -1.1535530090332
229 -1.35122036933899
230 -1.59431838989258
231 -1.9489152431488
232 -1.86946511268616
233 -1.92798173427582
234 -2.44108772277832
235 -2.68703889846802
236 -3.007572889328
237 -3.31228017807007
238 -4.21834278106689
239 -5.10438680648804
240 -6.63610696792603
241 -7.55050659179688
242 -8.7614221572876
243 -10.8951358795166
244 -12.9099264144897
245 -15.4904890060425
246 -18.2489757537842
247 -20.6934013366699
248 -22.6140975952148
249 -24.0015277862549
250 -24.0029449462891
251 -22.7889461517334
252 -18.1745338439941
253 -11.2704162597656
254 -3.80041742324829
255 2.86033463478088
256 6.90636587142944
257 9.48609447479248
258 10.3959159851074
259 11.3260498046875
260 11.9588108062744
261 11.9285364151001
262 12.6644687652588
263 13.0237550735474
264 13.2950296401978
265 13.4139347076416
266 13.6102848052979
267 13.0403919219971
268 12.4245491027832
269 11.3794727325439
270 9.69354915618896
271 8.6368408203125
272 7.36921882629395
273 6.21254014968872
274 5.84086227416992
275 4.69295883178711
276 3.6729040145874
277 3.25365567207336
278 2.6285240650177
279 2.54275751113892
280 2.19968795776367
281 2.49786424636841
282 2.80938982963562
283 3.30209755897522
284 3.37287282943726
285 4.00427484512329
286 4.70441246032715
287 5.85493326187134
288 6.38712310791016
289 7.18465852737427
290 8.11611175537109
291 9.14010524749756
292 10.0279178619385
293 11.7234659194946
294 12.8317613601685
295 14.4919147491455
296 15.5966320037842
297 16.1804676055908
298 16.532808303833
299 16.6611061096191
300 16.0771007537842
301 14.2938041687012
302 12.173360824585
303 9.95145893096924
304 7.89486503601074
305 5.99657297134399
306 4.10689735412598
307 2.75363564491272
308 1.75986647605896
309 0.763816773891449
310 -0.463686943054199
311 -0.402681291103363
312 -0.017304640263319
313 0.344831615686417
314 0.218057125806808
315 0.301489174365997
316 0.521200060844421
317 0.685611307621002
318 0.690950095653534
319 0.393430233001709
320 0.914802491664886
321 1.28620994091034
322 1.58023619651794
323 1.7614883184433
324 2.20252227783203
325 2.59123063087463
326 3.08926153182983
327 3.89944863319397
328 4.31413173675537
329 5.2059063911438
330 5.9783239364624
331 7.09630727767944
332 8.16004180908203
333 9.10285568237305
334 10.4575986862183
335 12.7882452011108
336 15.9237623214722
337 18.9050540924072
338 20.875696182251
339 22.6665229797363
340 23.5199413299561
341 22.3640804290771
342 19.1588306427002
343 14.8768663406372
344 9.49271583557129
345 3.6090292930603
346 -1.56041741371155
347 -5.17245817184448
348 -7.82900142669678
349 -8.90858364105225
};
\addlegendentry{$\text{True}$}
\addplot [line width=1.2pt, orange, dashed]
table {%
0 4.13272523880005
1 6.54198884963989
2 8.32667350769043
3 9.04155445098877
4 10.9724044799805
5 10.6474494934082
6 12.2366333007812
7 13.685791015625
8 12.9425945281982
9 12.7851629257202
10 12.7778100967407
11 11.9119834899902
12 11.5320739746094
13 9.38204479217529
14 9.66817378997803
15 8.26944732666016
16 6.55604887008667
17 4.75080966949463
18 3.71575045585632
19 3.48983097076416
20 2.77594447135925
21 2.25960779190063
22 2.67164087295532
23 2.12704825401306
24 1.79865682125092
25 2.38375878334045
26 2.87259554862976
27 3.33731269836426
28 2.92393970489502
29 1.85155129432678
30 1.67277264595032
31 3.08983492851257
32 2.65349340438843
33 2.187251329422
34 3.06653833389282
35 3.8408899307251
36 4.78972101211548
37 3.09790277481079
38 5.63868761062622
39 6.25372362136841
40 7.54577350616455
41 10.9050750732422
42 8.78368282318115
43 9.38382625579834
44 8.2016019821167
45 5.49293756484985
46 5.62938070297241
47 4.57739114761353
48 5.19578886032104
49 7.14124917984009
50 4.41342163085938
51 6.59471559524536
52 13.119969367981
53 13.8901786804199
54 12.8311424255371
55 14.584623336792
56 19.3246803283691
57 20.3382682800293
58 20.2883968353271
59 22.5922813415527
60 25.084135055542
61 25.2078952789307
62 24.2963485717773
63 22.7170562744141
64 16.5611953735352
65 8.73425960540771
66 0.336960703134537
67 -7.94201374053955
68 -13.2475700378418
69 -16.1729621887207
70 -18.0624847412109
71 -18.6233940124512
72 -17.6408138275146
73 -16.7506828308105
74 -17.3593406677246
75 -16.2721614837646
76 -14.3351516723633
77 -11.4130382537842
78 -7.94772338867188
79 -6.02620410919189
80 -2.066410779953
81 0.300333917140961
82 0.934485852718353
83 2.26765465736389
84 3.12443280220032
85 3.31561851501465
86 3.12468767166138
87 4.32208108901978
88 3.90243625640869
89 3.69716596603394
90 2.54682779312134
91 1.6190150976181
92 2.40949130058289
93 2.58552312850952
94 2.52923560142517
95 3.50450038909912
96 3.62911581993103
97 3.40059113502502
98 0.484380304813385
99 -2.13987064361572
100 -7.19668483734131
101 -6.01700925827026
102 -6.86812257766724
103 -4.82711029052734
104 -5.12176322937012
105 -8.27416038513184
106 -7.83400917053223
107 -5.98910331726074
108 -9.99360275268555
109 -9.29273223876953
110 -8.67168617248535
111 -11.4739675521851
112 -11.4260559082031
113 -12.8190755844116
114 -14.3577632904053
115 -18.4228916168213
116 -19.4724426269531
117 -19.6725120544434
118 -17.5498580932617
119 -15.4659729003906
120 -13.4370241165161
121 -8.32074546813965
122 -2.62836813926697
123 0.895699024200439
124 3.11311817169189
125 5.01416444778442
126 6.90250062942505
127 7.37948942184448
128 7.77425050735474
129 7.53372192382812
130 7.27470684051514
131 7.6309700012207
132 7.87844705581665
133 8.30988693237305
134 9.08987426757812
135 10.5388202667236
136 10.6554355621338
137 10.9075374603271
138 11.5973234176636
139 11.4943532943726
140 11.5704145431519
141 11.2557172775269
142 10.7646226882935
143 9.95496273040771
144 9.29229068756104
145 9.33186435699463
146 10.0587148666382
147 7.35376977920532
148 5.96558380126953
149 4.99024724960327
150 4.38039588928223
151 3.53983783721924
152 2.2916841506958
153 1.93193972110748
154 1.58452022075653
155 1.21859669685364
156 1.05354869365692
157 1.42795777320862
158 1.87187588214874
159 2.22372055053711
160 2.24052929878235
161 2.37297964096069
162 1.65362346172333
163 2.4872100353241
164 2.86872982978821
165 5.4510235786438
166 6.10565376281738
167 7.77527761459351
168 8.08153343200684
169 8.20340347290039
170 9.55772018432617
171 9.31556034088135
172 12.6552095413208
173 14.5630340576172
174 17.4268398284912
175 18.0100574493408
176 16.5726757049561
177 13.797872543335
178 12.5699510574341
179 11.0343732833862
180 8.84816646575928
181 7.93738794326782
182 6.40667390823364
183 1.4197998046875
184 -1.18893229961395
185 -2.28995490074158
186 -3.24805569648743
187 -4.21658277511597
188 -4.3887243270874
189 -4.22417831420898
190 -5.29470634460449
191 -5.35211706161499
192 -7.14856672286987
193 -7.98318195343018
194 -8.44063091278076
195 -9.79905796051025
196 -10.7428207397461
197 -11.8629570007324
198 -12.5235271453857
199 -13.0429000854492
200 -13.2255277633667
201 -13.3567934036255
202 -14.1713466644287
203 -15.2839155197144
204 -15.2265386581421
205 -12.4219760894775
206 -12.2252159118652
207 -10.7986640930176
208 -8.63148212432861
209 -6.31925630569458
210 -4.67834138870239
211 -3.4322669506073
212 -2.55827903747559
213 -1.68321621417999
214 -1.39624607563019
215 -0.274388760328293
216 -0.380367279052734
217 -0.232747569680214
218 -0.0980880931019783
219 -1.10775291919708
220 -1.36493694782257
221 -1.51747989654541
222 -1.5373193025589
223 -0.995085000991821
224 -0.816402435302734
225 -0.0848893374204636
226 -2.21274089813232
227 -1.01025331020355
228 -1.12290716171265
229 -1.59118390083313
230 -3.1512291431427
231 -4.56602144241333
232 -0.962989985942841
233 -2.42009735107422
234 -3.01864743232727
235 -3.60037875175476
236 -5.23518991470337
237 -3.82439637184143
238 -4.79734563827515
239 -6.72085571289062
240 -4.33938980102539
241 -10.0155277252197
242 -15.9828119277954
243 -14.5222330093384
244 -14.245491027832
245 -15.8416604995728
246 -15.2975158691406
247 -17.9787158966064
248 -19.5444679260254
249 -19.3824462890625
250 -16.9292011260986
251 -18.2199611663818
252 -16.690824508667
253 -18.0579929351807
254 -13.0649938583374
255 -5.96416664123535
256 -0.229041188955307
257 5.16658401489258
258 7.4613242149353
259 9.25795364379883
260 10.2898149490356
261 11.6940803527832
262 12.9454536437988
263 11.5395984649658
264 12.2591514587402
265 11.4099493026733
266 11.6283683776855
267 11.342658996582
268 11.6035995483398
269 11.3918790817261
270 10.6042461395264
271 10.0932197570801
272 9.12554550170898
273 7.31433868408203
274 7.34297847747803
275 5.76043176651001
276 4.48175430297852
277 4.45306968688965
278 3.28828692436218
279 3.3221607208252
280 3.59865570068359
281 3.3399133682251
282 3.1210994720459
283 3.51325750350952
284 3.84485650062561
285 3.37063980102539
286 4.18748044967651
287 4.40246963500977
288 5.40794610977173
289 5.60765933990479
290 6.66452407836914
291 8.10738468170166
292 9.74078178405762
293 10.79381275177
294 11.5542287826538
295 11.7380294799805
296 12.5162410736084
297 13.1322917938232
298 13.6377868652344
299 13.0880718231201
300 13.2987365722656
301 13.6757116317749
302 11.8184900283813
303 10.900297164917
304 9.9404411315918
305 8.31008338928223
306 6.65564584732056
307 5.91298770904541
308 3.78651452064514
309 3.01119327545166
310 2.12927532196045
311 0.909342586994171
312 0.799516677856445
313 0.700101494789124
314 0.548759996891022
315 1.69643294811249
316 2.36252641677856
317 3.69453978538513
318 5.10430335998535
319 6.38725566864014
320 4.82089519500732
321 5.17822504043579
322 5.67856121063232
323 6.17636871337891
324 5.88320255279541
325 8.41775321960449
326 6.79908561706543
327 5.15823793411255
328 8.06096458435059
329 7.0746054649353
330 8.68480777740479
331 9.190842628479
332 10.3576049804688
333 10.7245836257935
334 10.9938688278198
335 13.6532869338989
336 15.4492874145508
337 16.2346248626709
338 18.0635643005371
339 19.6276950836182
340 20.8634853363037
341 19.8890781402588
342 17.204174041748
343 14.1223182678223
344 11.9287118911743
345 9.3759069442749
346 4.65609788894653
347 1.2314258813858
348 -2.29375219345093
349 -4.94645214080811
};
\addlegendentry{$\text{UKF}$}
\addplot [line width=1pt, red, dashdotted]
table {%
0 4.32165718078613
1 9.54010581970215
2 8.92643547058105
3 10.8273038864136
4 11.8624057769775
5 12.1654949188232
6 13.9216251373291
7 14.4752216339111
8 15.0073938369751
9 15.3269538879395
10 15.6927289962769
11 14.9250040054321
12 14.0862131118774
13 11.5781354904175
14 13.3727207183838
15 6.35879468917847
16 4.20207166671753
17 2.19734978675842
18 -0.49219161272049
19 0.663601577281952
20 0.984131276607513
21 -0.785213470458984
22 -0.472172379493713
23 -2.50898551940918
24 -3.14392375946045
25 -1.93125450611115
26 -2.45905351638794
27 -0.333354711532593
28 -2.01163172721863
29 -5.50531387329102
30 -5.18105983734131
31 -2.00311374664307
32 -5.5046067237854
33 -5.56420469284058
34 -0.734745979309082
35 2.97055506706238
36 3.91246438026428
37 -0.341581106185913
38 1.91614437103271
39 4.47061681747437
40 1.59708821773529
41 9.35846900939941
42 4.1006007194519
43 0.69884467124939
44 -0.824670970439911
45 0.222549319267273
46 -1.24918794631958
47 -1.03592443466187
48 -4.45137977600098
49 2.35120415687561
50 1.47753763198853
51 0.649849772453308
52 6.59412622451782
53 9.56571769714355
54 13.9789600372314
55 16.89670753479
56 17.4942588806152
57 21.8067626953125
58 21.3975467681885
59 19.6083164215088
60 24.9024353027344
61 23.3464832305908
62 23.5950717926025
63 22.6150093078613
64 18.9422512054443
65 11.159740447998
66 3.07736539840698
67 -0.862613677978516
68 -5.26924514770508
69 -8.26611137390137
70 -10.8763456344604
71 -9.03141784667969
72 -8.73106479644775
73 -8.53652095794678
74 -11.7617149353027
75 -8.66243839263916
76 -10.6455707550049
77 -8.58010196685791
78 -8.67959880828857
79 -11.2096939086914
80 -6.75751209259033
81 -6.38313388824463
82 -8.41433429718018
83 -6.66989898681641
84 -6.20865631103516
85 -6.44218397140503
86 -8.04390907287598
87 -4.5821590423584
88 -5.46268367767334
89 -4.45668315887451
90 -9.62305736541748
91 -6.46669673919678
92 -3.29697275161743
93 -6.00768709182739
94 -2.30594110488892
95 -2.96225690841675
96 0.650488615036011
97 -1.46196734905243
98 -4.18090724945068
99 -6.37007999420166
100 -7.53243970870972
101 -5.50758361816406
102 -8.23793029785156
103 -10.1101322174072
104 -7.93302536010742
105 -13.1155405044556
106 -12.3104877471924
107 -13.7171316146851
108 -13.6048679351807
109 -13.8008308410645
110 -12.0521392822266
111 -14.7877960205078
112 -13.5884523391724
113 -15.1120491027832
114 -17.5441875457764
115 -18.7761745452881
116 -19.410945892334
117 -15.6019172668457
118 -13.9553279876709
119 -13.2440757751465
120 -12.4007062911987
121 -8.80151271820068
122 -5.27789211273193
123 -4.55303382873535
124 -3.48362684249878
125 -0.120040774345398
126 1.6459481716156
127 2.57702875137329
128 3.80332612991333
129 2.68811941146851
130 2.25584244728088
131 4.73880243301392
132 1.73332333564758
133 2.92362570762634
134 5.63040924072266
135 7.17996168136597
136 6.96127557754517
137 7.75978517532349
138 9.32259273529053
139 6.602294921875
140 10.6310548782349
141 10.6428995132446
142 13.356879234314
143 13.9590377807617
144 14.2349462509155
145 14.9194564819336
146 15.437126159668
147 15.0605344772339
148 11.8862733840942
149 12.0667848587036
150 11.0153675079346
151 7.57214069366455
152 2.04994058609009
153 4.84829092025757
154 2.05950403213501
155 0.0889960527420044
156 -1.71686315536499
157 1.21246314048767
158 -1.69481587409973
159 -0.462915658950806
160 -0.995762705802917
161 -1.50522792339325
162 -5.89813613891602
163 -2.38643145561218
164 -2.945387840271
165 -0.60981011390686
166 3.1430242061615
167 6.58926200866699
168 3.99635219573975
169 3.90700507164001
170 5.82670450210571
171 9.5946159362793
172 11.3452301025391
173 13.1197853088379
174 16.1657981872559
175 21.2480411529541
176 20.6623458862305
177 18.0270576477051
178 10.6217918395996
179 10.2576684951782
180 12.2178239822388
181 14.0214319229126
182 12.6132221221924
183 -1.6775918006897
184 -0.759365141391754
185 -2.61868834495544
186 -4.15094757080078
187 -8.8181209564209
188 -7.42411804199219
189 -8.43742942810059
190 -10.758472442627
191 -9.15402507781982
192 -9.35714626312256
193 -12.4726486206055
194 -10.6987743377686
195 -11.4650182723999
196 -12.5517158508301
197 -14.4683532714844
198 -16.7224864959717
199 -16.237361907959
200 -12.710485458374
201 -12.0405111312866
202 -17.1094665527344
203 -15.7877111434937
204 -13.3675212860107
205 -8.17622756958008
206 -9.54852676391602
207 -7.18575191497803
208 -3.35491156578064
209 -2.01042079925537
210 -1.12861561775208
211 -0.865549385547638
212 0.716104984283447
213 0.800887763500214
214 0.370342135429382
215 3.71259069442749
216 0.581536293029785
217 1.81336140632629
218 1.13999080657959
219 0.824134588241577
220 2.53387022018433
221 2.03771162033081
222 -1.33866453170776
223 1.21562218666077
224 1.44868576526642
225 0.567703247070312
226 -1.33678126335144
227 0.0185126960277557
228 -0.857624232769012
229 1.21834683418274
230 0.363229215145111
231 -0.990093469619751
232 2.03128814697266
233 0.427416324615479
234 -0.473566710948944
235 -1.84298586845398
236 -4.34872531890869
237 -5.46562623977661
238 -5.67945861816406
239 -8.51649475097656
240 -7.84469699859619
241 -11.3339996337891
242 -17.0581912994385
243 -15.6981773376465
244 -12.3044929504395
245 -18.7151794433594
246 -20.3777732849121
247 -23.1001434326172
248 -22.4865856170654
249 -19.5588436126709
250 -13.3344888687134
251 -17.9525413513184
252 -13.937162399292
253 -21.1929168701172
254 -10.253173828125
255 -5.9184398651123
256 1.70465612411499
257 6.93483400344849
258 3.08999133110046
259 3.93895721435547
260 7.52216100692749
261 10.5245599746704
262 10.6241178512573
263 4.74232006072998
264 7.46651220321655
265 11.2448606491089
266 8.36167621612549
267 11.0411348342896
268 10.0004463195801
269 14.5680637359619
270 12.7474451065063
271 12.117880821228
272 12.4593744277954
273 11.0982894897461
274 12.2778463363647
275 9.67324733734131
276 8.26301193237305
277 8.34295082092285
278 5.45676898956299
279 6.49393367767334
280 7.51471614837646
281 4.93935537338257
282 2.66418099403381
283 3.7704758644104
284 4.04521894454956
285 -0.185889482498169
286 2.49211740493774
287 0.502046823501587
288 2.4033145904541
289 -0.18934178352356
290 1.46316504478455
291 2.16956090927124
292 7.01956272125244
293 10.4373931884766
294 10.3555641174316
295 11.3204193115234
296 9.72306346893311
297 12.3000917434692
298 14.2096071243286
299 14.4804286956787
300 14.7344512939453
301 14.5511980056763
302 15.3518743515015
303 14.2622327804565
304 14.7989044189453
305 12.9880084991455
306 10.1704759597778
307 8.96942234039307
308 0.819308519363403
309 1.17224478721619
310 -1.35181832313538
311 -3.24829006195068
312 -3.91005849838257
313 -5.72918891906738
314 -3.40908169746399
315 -1.83656120300293
316 -1.08479905128479
317 1.75584268569946
318 0.506489753723145
319 2.31729936599731
320 0.107371211051941
321 -2.26107120513916
322 0.967487096786499
323 -2.21568632125854
324 1.48200154304504
325 0.287140727043152
326 2.18482494354248
327 0.980033397674561
328 5.63746118545532
329 5.45769548416138
330 6.73569202423096
331 5.43889760971069
332 8.50733184814453
333 7.05398082733154
334 6.21811389923096
335 8.76231002807617
336 11.1023435592651
337 11.9646778106689
338 14.232816696167
339 23.7838344573975
340 25.0014839172363
341 20.1140880584717
342 15.9243927001953
343 12.2066841125488
344 10.9040622711182
345 9.35854530334473
346 5.67658185958862
347 3.38250875473022
348 0.0992000102996826
349 -3.76210165023804
};
\addlegendentry{$\text{DANSE}$}
\end{axis}

\end{tikzpicture}


==> figs/revision_MSE/NMSE_vs_N_Lorenz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log_{10} N\)},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-23.58832026124, ymax=-8.56986146569252,
ytick style={color=black}
]

\path [draw=blue, thick]
(axis cs:1,-9.85292527079582)
--(axis cs:1,-9.25251868367195);

\path [draw=blue, thick]
(axis cs:1.30102999566398,-10.9610777497292)
--(axis cs:1.30102999566398,-10.0215920805931);

\path [draw=blue, thick]
(axis cs:1.60205999132796,-15.2234317064285)
--(axis cs:1.60205999132796,-14.1820610761642);

\path [draw=blue, thick]
(axis cs:1.90308998699194,-18.0076463222504)
--(axis cs:1.90308998699194,-17.0024740695953);

\path [draw=blue, thick]
(axis cs:2.09691001300806,-17.0903427004814)
--(axis cs:2.09691001300806,-15.1817100644112);

\path [draw=blue, thick]
(axis cs:2.39794000867204,-18.1717144846916)
--(axis cs:2.39794000867204,-16.9685519337654);

\path [draw=blue, thick]
(axis cs:2.69897000433602,-20.4125338196754)
--(axis cs:2.69897000433602,-19.507193505764);

\path [draw=blue, thick]
(axis cs:3,-20.8501404225826)
--(axis cs:3,-20.2182876169682);

\path [draw=goldenrod1911910]
(axis cs:1,-20.5549020767212)
--(axis cs:1,-16.5180730819702);

\path [draw=goldenrod1911910]
(axis cs:1.30102999566398,-20.0414742231369)
--(axis cs:1.30102999566398,-19.4637595415115);

\path [draw=goldenrod1911910]
(axis cs:1.60205999132796,-20.0469528436661)
--(axis cs:1.60205999132796,-19.4346259832382);

\path [draw=goldenrod1911910]
(axis cs:1.90308998699194,-20.066994279623)
--(axis cs:1.90308998699194,-19.4970697462559);

\path [draw=goldenrod1911910]
(axis cs:2.09691001300806,-18.3872431218624)
--(axis cs:2.09691001300806,-17.8574544489384);

\path [draw=goldenrod1911910]
(axis cs:2.39794000867204,-20.0315917134285)
--(axis cs:2.39794000867204,-19.4728066325188);

\path [draw=goldenrod1911910]
(axis cs:2.69897000433602,-20.1149938702583)
--(axis cs:2.69897000433602,-19.5252878069878);

\path [draw=goldenrod1911910]
(axis cs:3,-19.5973043590784)
--(axis cs:3,-19.1175012439489);

\addplot [thick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 -9.55272197723389
1.30102999566398 -10.4913349151611
1.60205999132796 -14.7027463912964
1.90308998699194 -17.5050601959229
2.09691001300806 -16.1360263824463
2.39794000867204 -17.5701332092285
2.69897000433602 -19.9598636627197
3 -20.5342140197754
};
\addlegendentry{DANSE}
\addplot [goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
1 -18.5364875793457
1.30102999566398 -19.7526168823242
1.60205999132796 -19.7407894134521
1.90308998699194 -19.7820320129395
2.09691001300806 -18.1223487854004
2.39794000867204 -19.7521991729736
2.69897000433602 -19.820140838623
3 -19.3574028015137
};
\addlegendentry{KalmanNet}
\addplot[very thick, mark=triangle, mark size=4, mark options={solid}] coordinates {(3, -20.5342140197754)};
\addplot[very thick, mark=square, mark size=3, mark options={solid}] coordinates {(3, -19.3574028015137)};
\end{axis}

\end{tikzpicture}


==> figs/revision_MSE/NMSE_vs_SMNR_Linear_2x2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-27.2955385431647, ymax=17.4491397723556,
ytick style={color=black}
]
\path [draw=green01270, semithick]
(axis cs:-10,14.9891453534365)
--(axis cs:-10,15.4152907580137);

\path [draw=green01270, semithick]
(axis cs:0,5.01354393362999)
--(axis cs:0,5.39426437020302);

\path [draw=green01270, semithick]
(axis cs:10,-4.99082292616367)
--(axis cs:10,-4.57218824326992);

\path [draw=green01270, semithick]
(axis cs:20,-14.9955393373966)
--(axis cs:20,-14.5621846616268);

\path [draw=green01270, semithick]
(axis cs:30,-24.9790792912245)
--(axis cs:30,-24.6092881709337);

\path [draw=red, semithick]
(axis cs:-10,-2.88632434606552)
--(axis cs:-10,-2.21148735284805);

\path [draw=red, semithick]
(axis cs:0,-7.1343582868576)
--(axis cs:0,-6.5706502199173);

\path [draw=red, semithick]
(axis cs:10,-11.9392495453358)
--(axis cs:10,-11.3219732940197);

\path [draw=red, semithick]
(axis cs:20,-17.0818084031343)
--(axis cs:20,-16.5830361098051);

\path [draw=red, semithick]
(axis cs:30,-25.2616895288229)
--(axis cs:30,-24.8897005468607);

\path [draw=blue, thick]
(axis cs:-10,4.93231421709061)
--(axis cs:-10,6.64130848646164);

\path [draw=blue, thick]
(axis cs:0,-3.52420926094055)
--(axis cs:0,-3.00474858283997);

\path [draw=blue, thick]
(axis cs:10,-10.2813050746918)
--(axis cs:10,-9.65643525123596);

\path [draw=blue, thick]
(axis cs:20,-17.0053861886263)
--(axis cs:20,-16.5071298331022);

\path [draw=blue, thick]
(axis cs:30,-25.2607380598783)
--(axis cs:30,-24.8876422196627);

\addplot [thick, green01270, dashdotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
-10 15.2022180557251
0 5.2039041519165
10 -4.7815055847168
20 -14.7788619995117
30 -24.7941837310791
};
\addlegendentry{LS}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -2.54890584945679
0 -6.85250425338745
10 -11.6306114196777
20 -16.8324222564697
30 -25.0756950378418
};
\addlegendentry{KF}
\addplot [thick, blue, mark=triangle*, mark size=4, mark options={solid}]
table {%
-10 5.78681135177612
0 -3.26447892189026
10 -9.96887016296387
20 -16.7562580108643
30 -25.0741901397705
};
\addlegendentry{DANSE}
\end{axis}

\end{tikzpicture}


==> figs/revision_MSE/NMSE_vs_SMNR_Lorenz_empirical_limit_Ver3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-36.8098631691188, ymax=1.1404801573604,
ytick style={color=black}
]

\path [draw=red, semithick]
(axis cs:-10,-2.79836767911911)
--(axis cs:-10,-1.6387203335762);

\path [draw=red, semithick]
(axis cs:0,-10.1341648101807)
--(axis cs:0,-7.60629272460938);

\path [draw=red, semithick]
(axis cs:10,-22.9056630432606)
--(axis cs:10,-22.2137102782726);

\path [draw=red, semithick]
(axis cs:20,-28.9034972637892)
--(axis cs:20,-28.5270142108202);

\path [draw=red, semithick]
(axis cs:30,-34.6303021088243)
--(axis cs:30,-34.4018176421523);

\path [draw=black, semithick]
(axis cs:-10,-6.70856255292892)
--(axis cs:-10,-6.13578635454178);

\path [draw=black, semithick]
(axis cs:0,-14.2738043069839)
--(axis cs:0,-11.8986238241196);

\path [draw=black, semithick]
(axis cs:10,-22.8868536651134)
--(axis cs:10,-22.2221818268299);

\path [draw=black, semithick]
(axis cs:20,-28.8260292410851)
--(axis cs:20,-28.4580970406532);

\path [draw=black, semithick]
(axis cs:30,-34.4913239628077)
--(axis cs:30,-34.2688841670752);

\path [draw=blue, thick]
(axis cs:-10,-5.19774712622166)
--(axis cs:-10,-4.81431113183498);

\path [draw=blue, thick]
(axis cs:0,-13.1789858937263)
--(axis cs:0,-12.1048256754875);

\path [draw=blue, thick]
(axis cs:10,-20.8483796715736)
--(axis cs:10,-20.2195066809654);

\path [draw=blue, thick]
(axis cs:20,-27.7324056625366)
--(axis cs:20,-27.2645235061646);

\path [draw=blue, thick]
(axis cs:30,-34.2813821136951)
--(axis cs:30,-33.9816565215588);

\path [draw=goldenrod1911910, thick]
(axis cs:-10,-5.5986662954092)
--(axis cs:-10,-5.36187066137791);

\path [draw=goldenrod1911910, thick]
(axis cs:0,-6.20716931670904)
--(axis cs:0,-6.01917574554682);

\path [draw=goldenrod1911910, thick]
(axis cs:10,-12.4230005592108)
--(axis cs:10,-12.0925176292658);

\path [draw=goldenrod1911910, thick]
(axis cs:20,-21.3682191669941)
--(axis cs:20,-21.0524923503399);

\path [draw=goldenrod1911910, thick]
(axis cs:30,-26.9404115900397)
--(axis cs:30,-26.7176656499505);

\path [draw=darkturquoise0191191, thick]
(axis cs:-10,-6.90227784216404)
--(axis cs:-10,-6.51884184777737);

\path [draw=darkturquoise0191191, thick]
(axis cs:0,-14.0925391316414)
--(axis cs:0,-13.0183789134026);

\path [draw=darkturquoise0191191, thick]
(axis cs:10,-22.2210698723793)
--(axis cs:10,-21.5921968817711);

\path [draw=darkturquoise0191191, thick]
(axis cs:20,-28.4851655960083)
--(axis cs:20,-28.0172834396362);

\path [draw=darkturquoise0191191, thick]
(axis cs:30,-34.441809207201)
--(axis cs:30,-34.1420836150646);

\path [draw=goldenrod1911910]
(axis cs:-10,-3.40908762812614)
--(axis cs:-10,-2.77661564946175);

\path [draw=goldenrod1911910]
(axis cs:0,-11.5875419378281)
--(axis cs:0,-10.2184063196182);

\path [draw=goldenrod1911910]
(axis cs:10,-19.5977766215801)
--(axis cs:10,-19.1177842915058);

\path [draw=goldenrod1911910]
(axis cs:20,-27.3844678252935)
--(axis cs:20,-27.0147745758295);

\path [draw=goldenrod1911910]
(axis cs:30,-33.6548755988479)
--(axis cs:30,-33.4152232781053);

\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -2.21854400634766
0 -8.87022876739502
10 -22.5596866607666
20 -28.7152557373047
30 -34.5160598754883
};
\addlegendentry{EKF}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
-10 -6.42217445373535
0 -13.0862140655518
10 -22.5545177459717
20 -28.6420631408691
30 -34.3801040649414
};
\addlegendentry{UKF}
\addplot [thick, darkviolet1910191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -5.48026847839355
0 -6.11317253112793
10 -12.2577590942383
20 -21.210355758667
30 -26.8290386199951
};
\addlegendentry{DMM - SE}
\addplot [goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -3.09285163879395
0 -10.9029741287231
10 -19.357780456543
20 -27.1996212005615
30 -33.5350494384766
};
\addlegendentry{KalmanNet}
\addplot [thick, dashed, darkturquoise0191191, mark=triangle, mark size=4, line width=1.1, mark options={solid}]
table {%
-10 -6.7105598449707
0 -13.555459022522
10 -21.9066333770752
20 -28.2512245178223
30 -34.2919464111328
};
\addlegendentry{Emp. limit}
\addplot [thick, blue, mark=triangle*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -5.00602912902832
0 -12.6419057846069
10 -20.5339431762695
20 -27.4984645843506
30 -34.131519317627
};
\addlegendentry{DANSE}
\end{axis}

\end{tikzpicture}


==> figs/revision_MSE/NMSE_vs_SMNR_Lorenz_mismatched_SMNR_10.0dB_Ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-35.9081557065249, ymax=-0.121219012141228,
ytick style={color=black}
]
\path [draw=blue, thick]
(axis cs:-10,-5.19774712622166)
--(axis cs:-10,-4.81431113183498);

\path [draw=blue, thick]
(axis cs:0,-13.1791091561317)
--(axis cs:0,-12.1042599081993);

\path [draw=blue, thick]
(axis cs:10,-20.8487460613251)
--(axis cs:10,-20.2165615558624);

\path [draw=blue, thick]
(axis cs:20,-27.733029127121)
--(axis cs:20,-27.2643845081329);

\path [draw=blue, thick]
(axis cs:30,-34.281476765871)
--(axis cs:30,-33.9819357097149);

\path [draw=goldenrod1911910]
(axis cs:-10,-3.40908762812614)
--(axis cs:-10,-2.77661564946175);

\path [draw=goldenrod1911910]
(axis cs:0,-11.5701081156731)
--(axis cs:0,-10.2161238789558);

\path [draw=goldenrod1911910]
(axis cs:10,-19.5968619138002)
--(axis cs:10,-19.1167611330748);

\path [draw=goldenrod1911910]
(axis cs:20,-27.3847634643316)
--(axis cs:20,-27.0142691284418);

\path [draw=goldenrod1911910]
(axis cs:30,-33.6552928686142)
--(axis cs:30,-33.4148670434952);

\path [draw=blue, thick]
(axis cs:-10,-1.94169250130653)
--(axis cs:-10,-1.74789795279503);

\path [draw=blue, thick]
(axis cs:0,-8.27599754929543)
--(axis cs:0,-7.57670173048973);

\path [draw=blue, thick]
(axis cs:10,-20.8481353521347)
--(axis cs:10,-20.2191177606583);

\path [draw=blue, thick]
(axis cs:20,-24.0520069301128)
--(axis cs:20,-23.536139279604);

\path [draw=blue, thick]
(axis cs:30,-31.6159167736769)
--(axis cs:30,-31.3511013537645);

\path [draw=goldenrod1911910]
(axis cs:-10,-4.7697996199131)
--(axis cs:-10,-3.91132602095604);

\path [draw=goldenrod1911910]
(axis cs:0,-11.3087015151978)
--(axis cs:0,-9.5156888961792);

\path [draw=goldenrod1911910]
(axis cs:10,-19.5969237536192)
--(axis cs:10,-19.1170769482851);

\path [draw=goldenrod1911910]
(axis cs:20,-24.1609058380127)
--(axis cs:20,-23.9309482574463);

\path [draw=goldenrod1911910]
(axis cs:30,-26.6053606420755)
--(axis cs:30,-26.4721845239401);

\addplot [thick, blue, mark=triangle*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -5.00602912902832
0 -12.6416845321655
10 -20.5326538085938
20 -27.498706817627
30 -34.131706237793
};
\addlegendentry{DANSE}
\addplot [thick, goldenrod1911910, mark=square*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -3.09285163879395
0 -10.8931159973145
10 -19.3568115234375
20 -27.1995162963867
30 -33.5350799560547
};
\addlegendentry{KalmanNet}
\addplot [thick, cyan, dashdotted, mark=triangle, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -1.84479522705078
0 -7.92634963989258
10 -20.5336265563965
20 -23.7940731048584
30 -31.4835090637207
};
\addlegendentry{DANSE-Mismatched}
\addplot [thick, orange, dashdotted, mark=square, mark size=3, line width=1.1,  mark options={solid}]
table {%
-10 -4.34056282043457
0 -10.4121952056885
10 -19.3570003509521
20 -24.0459270477295
30 -26.5387725830078
};
\addlegendentry{KalmanNet-Mismatched}
\end{axis}

\end{tikzpicture}


==> figs/revision_MSE/NMSE_vs_SMNR_Lorenz_subsampled_2x3_random_Ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.8,0.65)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-33.7808993406594, ymax=1.58394868150353,
ytick style={color=black}
]

\path [draw=red, semithick]
(axis cs:-10,-2.35096061229706)
--(axis cs:-10,-1.02035820484161);

\path [draw=red, semithick]
(axis cs:0,-11.4245303869247)
--(axis cs:0,-8.72598421573639);

\path [draw=red, semithick]
(axis cs:10,-22.7821714580059)
--(axis cs:10,-21.9843461811543);

\path [draw=red, semithick]
(axis cs:20,-28.2248374521732)
--(axis cs:20,-27.734696239233);

\path [draw=red, semithick]
(axis cs:30,-31.8552244305611)
--(axis cs:30,-31.4143068194389);

\path [draw=black, semithick]
(axis cs:-10,-6.77563843131065)
--(axis cs:-10,-6.27034774422646);

\path [draw=black, semithick]
(axis cs:0,-14.668372631073)
--(axis cs:0,-12.6036496162415);

\path [draw=black, semithick]
(axis cs:10,-22.7667089402676)
--(axis cs:10,-22.0041307508945);

\path [draw=black, semithick]
(axis cs:20,-28.1581853330135)
--(axis cs:20,-27.6823298037052);

\path [draw=black, semithick]
(axis cs:30,-31.723675146699)
--(axis cs:30,-31.2769008725882);

\path [draw=blue, thick]
(axis cs:-10,-2.20523678511381)
--(axis cs:-10,-2.08008731156588);

\path [draw=blue, thick]
(axis cs:0,-3.83202613145113)
--(axis cs:0,-3.69235359877348);

\path [draw=blue, thick]
(axis cs:10,-6.03037321567535)
--(axis cs:10,-5.91142594814301);

\path [draw=blue, thick]
(axis cs:20,-6.10774786025286)
--(axis cs:20,-5.98525827378035);

\path [draw=blue, thick]
(axis cs:30,-6.82546693086624)
--(axis cs:30,-6.69071501493454);

\path [draw=goldenrod1911910]
(axis cs:-10,-4.10846716165543)
--(axis cs:-10,-3.40467065572739);

\path [draw=goldenrod1911910]
(axis cs:0,-8.87623709440231)
--(axis cs:0,-7.35528832674026);

\path [draw=goldenrod1911910]
(axis cs:10,-19.3684912621975)
--(axis cs:10,-18.4974221289158);

\path [draw=goldenrod1911910]
(axis cs:20,-27.0873891711235)
--(axis cs:20,-25.9958208203316);

\path [draw=goldenrod1911910]
(axis cs:30,-30.6515449285507)
--(axis cs:30,-30.1467720270157);

\addplot [semithick, red, dashed, mark=diamond*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -1.68565940856934
0 -10.0752573013306
10 -22.3832588195801
20 -27.9797668457031
30 -31.634765625
};
\addlegendentry{EKF}
\addplot [semithick, dashed, black, mark=*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -6.52299308776855
0 -13.6360111236572
10 -22.3854198455811
20 -27.9202575683594
30 -31.5002880096436
};
\addlegendentry{UKF}
\addplot [thick, blue, mark=triangle*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -2.14266204833984
0 -3.7621898651123
10 -5.97089958190918
20 -6.0465030670166
30 -6.75809097290039
};
\addlegendentry{DANSE}
\addplot [goldenrod1911910, mark=square*, mark size=3, line width=1.1, mark options={solid}]
table {%
-10 -3.75656890869141
0 -8.11576271057129
10 -18.9329566955566
20 -26.5416049957275
30 -30.3991584777832
};
\addlegendentry{KalmanNet}
\end{axis}

\end{tikzpicture}


==> figs/revision_MSE/NMSE_vs_sigmae2_Lorenz_mismatched_sigmae2_SMNR_10.0dB_ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.9)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma_e^2\) (in dB)},
xmajorgrids,
xmin=-21.25, xmax=6.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-22.0292878992856, ymax=-10.462478300184,
ytick style={color=black}
]

\path [draw=blue, thick]
(axis cs:-20,-21.5035238265991)
--(axis cs:-20,-20.8821039199829);

\path [draw=blue, thick]
(axis cs:-10,-20.8465705215931)
--(axis cs:-10,-20.2163223922253);

\path [draw=blue, thick]
(axis cs:-5,-19.5686340928078)
--(axis cs:-5,-18.9637221693993);

\path [draw=blue, thick]
(axis cs:0,-17.1191830039024)
--(axis cs:0,-16.5482440590858);

\path [draw=blue, thick]
(axis cs:5,-13.6916997432709)
--(axis cs:5,-13.1109125614166);

\path [draw=goldenrod1911910]
(axis cs:-20,-19.7916278541088)
--(axis cs:-20,-19.3521900475025);

\path [draw=goldenrod1911910]
(axis cs:-10,-19.5956939160824)
--(axis cs:-10,-19.1173149645329);

\path [draw=goldenrod1911910]
(axis cs:-5,-19.193228662014)
--(axis cs:-5,-18.6284494996071);

\path [draw=goldenrod1911910]
(axis cs:0,-18.0392674505711)
--(axis cs:0,-17.5042963922024);

\path [draw=goldenrod1911910]
(axis cs:5,-15.4084194302559)
--(axis cs:5,-14.5454456210136);

\addplot [thick, cyan, dashdotted, mark=triangle, mark size=3, line width=1.1, mark options={solid}]
table {%
-20 -21.192813873291
-10 -20.5314464569092
-5 -19.2661781311035
0 -16.8337135314941
5 -13.4013061523438
};
\addlegendentry{DANSE - Mismtached}
\addplot [thick, orange, dashdotted, mark=square, mark size=3, line width=1.1,  mark options={solid}]
table {%
-20 -19.5719089508057
-10 -19.3565044403076
-5 -18.9108390808105
0 -17.7717819213867
5 -14.9769325256348
};
\addlegendentry{KalmanNet - Mismatched}
\end{axis}

\end{tikzpicture}

